Transverse invariant as Khovanov skein spectrum at its extreme Alexander grading

We develop a space-level formulation of Khovanov skein homology by constructing a stable homotopy type for annular links. We explicitly define a cover functor from the skein flow category to the cube flow category, thereby establishing the Khovanov skein spectrum. This spectrum extends the framework of Lipshitz and Sarkar's Khovanov spectrum and provides new avenues for understanding transverse link invariants in the annular setting. Furthermore, we establish a map from the Khovanov spectrum to the Khovanov skein spectrum, which, at extreme gradings, recovers the cohomotopy transverse invariant defined by Lipshitz, Ng, and Sarkar.

==> tikz_images/Invariance_under_R1.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,538); %set diagram left start at 0, and has height of 538

%Straight Lines [id:da9136252406638043] 
\draw    (50.4,80.4) -- (30,111.2) ;
%Curve Lines [id:da5090389011658831] 
\draw    (50.4,80.4) .. controls (74,52.4) and (74.8,129.2) .. (53.6,110.8) ;
%Straight Lines [id:da8609117655337455] 
\draw    (28,81.2) -- (36.8,92) ;
%Straight Lines [id:da19404175004357338] 
\draw    (43.6,99.2) -- (53.6,110.8) ;
%Straight Lines [id:da024372022308064567] 
\draw    (28,81.2) -- (28,60.4) ;
%Straight Lines [id:da23751673550660923] 
\draw    (30,132) -- (30,111.2) ;
%Shape: Circle [id:dp5671905767093934] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (47.28,69) .. controls (47.28,67.3) and (45.9,65.92) .. (44.2,65.92) .. controls (42.5,65.92) and (41.12,67.3) .. (41.12,69) .. controls (41.12,70.7) and (42.5,72.08) .. (44.2,72.08) .. controls (45.9,72.08) and (47.28,70.7) .. (47.28,69) -- cycle ;
%Straight Lines [id:da38205566788461076] 
\draw [line width=0.75]    (257,337.67) -- (257,398.17) ;
%Shape: Circle [id:dp2983333325356634] 
\draw   (273.94,48.62) .. controls (273.94,42.86) and (278.61,38.2) .. (284.36,38.2) .. controls (290.11,38.2) and (294.78,42.86) .. (294.78,48.62) .. controls (294.78,54.37) and (290.11,59.03) .. (284.36,59.03) .. controls (278.61,59.03) and (273.94,54.37) .. (273.94,48.62) -- cycle ;
%Straight Lines [id:da004451595361872895] 
\draw [line width=0.75]    (260.33,18.83) -- (260.33,79.33) ;
%Curve Lines [id:da27410933807653404] 
\draw    (464.33,17.17) .. controls (468.67,64) and (474.67,19) .. (491,40) ;
%Curve Lines [id:da5451120454371838] 
\draw    (464.33,75) .. controls (466,31.67) and (474.67,73.17) .. (491,52.17) ;
%Curve Lines [id:da5383839925991609] 
\draw    (491,40) .. controls (492.67,44) and (494,46.67) .. (491,52.17) ;
%Straight Lines [id:da7028795116058744] 
\draw    (269.92,301.42) -- (269.92,325.75) ;
\draw [shift={(269.92,299.42)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4363249938733307] 
\draw    (466.77,298.08) -- (467,323) ;
\draw [shift={(466.75,296.08)}, rotate = 89.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3910149001839367] 
\draw [color=blue  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (260.33,48.62) -- (273.94,48.62) ;
%Straight Lines [id:da30459907945125475] 
\draw    (192.83,363.83) -- (192.83,379.58) ;
%Shape: Circle [id:dp4698811142078596] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (272.49,372.16) .. controls (272.49,370.46) and (271.11,369.08) .. (269.41,369.08) .. controls (267.71,369.08) and (266.33,370.46) .. (266.33,372.16) .. controls (266.33,373.86) and (267.71,375.23) .. (269.41,375.23) .. controls (271.11,375.23) and (272.49,373.86) .. (272.49,372.16) -- cycle ;
%Shape: Circle [id:dp15626331731163567] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (273.94,30.62) .. controls (273.94,28.92) and (272.56,27.54) .. (270.86,27.54) .. controls (269.16,27.54) and (267.78,28.92) .. (267.78,30.62) .. controls (267.78,32.31) and (269.16,33.69) .. (270.86,33.69) .. controls (272.56,33.69) and (273.94,32.31) .. (273.94,30.62) -- cycle ;
%Shape: Circle [id:dp33331191777183533] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (483.69,47.12) .. controls (483.69,45.42) and (482.31,44.04) .. (480.61,44.04) .. controls (478.91,44.04) and (477.53,45.42) .. (477.53,47.12) .. controls (477.53,48.81) and (478.91,50.19) .. (480.61,50.19) .. controls (482.31,50.19) and (483.69,48.81) .. (483.69,47.12) -- cycle ;
%Straight Lines [id:da12428996457441288] 
\draw    (198.22,41.6) -- (189.85,54.22) ;
%Curve Lines [id:da019467897567372328] 
\draw    (198.22,41.6) .. controls (207.89,30.12) and (208.22,61.6) .. (199.53,54.06) ;
%Straight Lines [id:da4293479280370174] 
\draw    (189.03,41.93) -- (192.64,46.35) ;
%Straight Lines [id:da7289271147613245] 
\draw    (195.43,49.3) -- (199.53,54.06) ;
%Straight Lines [id:da929080155989259] 
\draw    (189.03,41.93) -- (189.03,33.4) ;
%Straight Lines [id:da41910257750828483] 
\draw    (189.85,62.75) -- (189.85,54.22) ;
%Shape: Circle [id:dp9863792624260594] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (196.49,36.39) .. controls (196.49,35.37) and (195.66,34.54) .. (194.64,34.54) .. controls (193.61,34.54) and (192.78,35.37) .. (192.78,36.39) .. controls (192.78,37.42) and (193.61,38.25) .. (194.64,38.25) .. controls (195.66,38.25) and (196.49,37.42) .. (196.49,36.39) -- cycle ;
%Shape: Circle [id:dp5486356292905756] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (200.83,371.73) .. controls (200.83,370.7) and (200,369.87) .. (198.97,369.87) .. controls (197.95,369.87) and (197.12,370.7) .. (197.12,371.73) .. controls (197.12,372.75) and (197.95,373.58) .. (198.97,373.58) .. controls (200,373.58) and (200.83,372.75) .. (200.83,371.73) -- cycle ;
%Shape: Circle [id:dp4137146322747838] 
\draw   (273.94,139.62) .. controls (273.94,133.86) and (278.61,129.2) .. (284.36,129.2) .. controls (290.11,129.2) and (294.78,133.86) .. (294.78,139.62) .. controls (294.78,145.37) and (290.11,150.03) .. (284.36,150.03) .. controls (278.61,150.03) and (273.94,145.37) .. (273.94,139.62) -- cycle ;
%Straight Lines [id:da2301871076979174] 
\draw [line width=0.75]    (260.33,109.83) -- (260.33,170.33) ;
%Curve Lines [id:da8173186594549051] 
\draw    (457.33,108.17) .. controls (461.67,155) and (467.67,110) .. (484,131) ;
%Curve Lines [id:da546915582637985] 
\draw    (457.33,166) .. controls (459,122.67) and (467.67,164.17) .. (484,143.17) ;
%Curve Lines [id:da5951268400012164] 
\draw    (484,131) .. controls (485.67,135) and (487,137.67) .. (484,143.17) ;
%Straight Lines [id:da9419491167555702] 
\draw [color=blue  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (260.33,139.62) -- (273.94,139.62) ;
%Shape: Circle [id:dp2681447481095247] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (273.94,121.62) .. controls (273.94,119.92) and (272.56,118.54) .. (270.86,118.54) .. controls (269.16,118.54) and (267.78,119.92) .. (267.78,121.62) .. controls (267.78,123.31) and (269.16,124.69) .. (270.86,124.69) .. controls (272.56,124.69) and (273.94,123.31) .. (273.94,121.62) -- cycle ;
%Shape: Circle [id:dp33586762868344877] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (476.69,138.12) .. controls (476.69,136.42) and (475.31,135.04) .. (473.61,135.04) .. controls (471.91,135.04) and (470.53,136.42) .. (470.53,138.12) .. controls (470.53,139.81) and (471.91,141.19) .. (473.61,141.19) .. controls (475.31,141.19) and (476.69,139.81) .. (476.69,138.12) -- cycle ;
%Straight Lines [id:da3150708593119389] 
\draw    (173.72,235.6) -- (165.35,248.22) ;
%Curve Lines [id:da1844239741456839] 
\draw    (173.72,235.6) .. controls (183.39,224.12) and (183.72,255.6) .. (175.03,248.06) ;
%Straight Lines [id:da9584822108758702] 
\draw    (164.53,235.93) -- (168.14,240.35) ;
%Straight Lines [id:da3538294439158829] 
\draw    (170.93,243.3) -- (175.03,248.06) ;
%Straight Lines [id:da6364823641403345] 
\draw    (164.53,235.93) -- (164.53,227.4) ;
%Straight Lines [id:da39532752209970723] 
\draw    (165.35,256.75) -- (165.35,248.22) ;
%Shape: Circle [id:dp7711590540973308] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (171.99,230.39) .. controls (171.99,229.37) and (171.16,228.54) .. (170.14,228.54) .. controls (169.11,228.54) and (168.28,229.37) .. (168.28,230.39) .. controls (168.28,231.42) and (169.11,232.25) .. (170.14,232.25) .. controls (171.16,232.25) and (171.99,231.42) .. (171.99,230.39) -- cycle ;
%Shape: Circle [id:dp5733119041449413] 
\draw   (274.44,237.62) .. controls (274.44,231.86) and (279.11,227.2) .. (284.86,227.2) .. controls (290.61,227.2) and (295.28,231.86) .. (295.28,237.62) .. controls (295.28,243.37) and (290.61,248.03) .. (284.86,248.03) .. controls (279.11,248.03) and (274.44,243.37) .. (274.44,237.62) -- cycle ;
%Straight Lines [id:da6692017048109387] 
\draw [line width=0.75]    (260.83,207.83) -- (260.83,268.33) ;
%Straight Lines [id:da5099883950803823] 
\draw    (341.17,239.5) -- (431,239.5) ;
\draw [shift={(433,239.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15880517217805346] 
\draw [color=blue  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (260.83,237.62) -- (274.44,237.62) ;
%Shape: Circle [id:dp30857960399484163] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (274.44,219.62) .. controls (274.44,217.92) and (273.06,216.54) .. (271.36,216.54) .. controls (269.66,216.54) and (268.28,217.92) .. (268.28,219.62) .. controls (268.28,221.31) and (269.66,222.69) .. (271.36,222.69) .. controls (273.06,222.69) and (274.44,221.31) .. (274.44,219.62) -- cycle ;
%Straight Lines [id:da3257006946760377] 
\draw    (339.17,368.5) -- (429,368.5) ;
\draw [shift={(431,368.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09953343405509352] 
\draw    (341.17,139.5) -- (431,139.5) ;
\draw [shift={(433,139.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2553119986061758] 
\draw    (341.17,49.5) -- (431,49.5) ;
\draw [shift={(433,49.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (462.67,359.73) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (275.5,60.9) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (243.5,40.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (237.83,366.07) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (146.63,362.03) node [anchor=north west][inner sep=0.75pt]    {$C_{Sk}( \ \ \ \ \ \ ) :$};
% Text Node
\draw (148.9,37.89) node [anchor=north west][inner sep=0.75pt]    {$C_{Sk}( \ \ \ \ \ \ ) :$};
% Text Node
\draw (275.5,151.9) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (243.5,131.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (201.4,129.89) node [anchor=north west][inner sep=0.75pt]    {$C:$};
% Text Node
\draw (283.5,110.65) node [anchor=north west][inner sep=0.75pt]    {$w_{+}$};
% Text Node
\draw (299,40.4) node [anchor=north west][inner sep=0.75pt]    {$\{1\}$};
% Text Node
\draw (498.5,35.9) node [anchor=north west][inner sep=0.75pt]    {$\{2\}$};
% Text Node
\draw (301,131.9) node [anchor=north west][inner sep=0.75pt]    {$\{1\}$};
% Text Node
\draw (493,130.9) node [anchor=north west][inner sep=0.75pt]    {$\{2\}$};
% Text Node
\draw (126.4,231.89) node [anchor=north west][inner sep=0.75pt]    {$C_{Sk}( \ \ \ \ \ \ ) /C:$};
% Text Node
\draw (85,232.4) node [anchor=north west][inner sep=0.75pt]    {$C'=$};
% Text Node
\draw (276,249.9) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (244,229.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (284,208.65) node [anchor=north west][inner sep=0.75pt]    {$w_{-}$};
% Text Node
\draw (301.5,229.9) node [anchor=north west][inner sep=0.75pt]    {$\{1\}$};
% Text Node
\draw (464,231.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (281,303.4) node [anchor=north west][inner sep=0.75pt]    {$\phi $};
% Text Node
\draw (476,301.4) node [anchor=north west][inner sep=0.75pt]    {$\phi $};
% Text Node
\draw (377.17,121.23) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (378,143.9) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
% Text Node
\draw (374.17,29.23) node [anchor=north west][inner sep=0.75pt]    {$m$};


\end{tikzpicture}

==> tikz_images/Surgery_Resolution_configuration_and_dual.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,404); %set diagram left start at 0, and has height of 404

%Shape: Circle [id:dp6086637940543422] 
\draw   (33,143.5) .. controls (33,97.57) and (70.23,60.33) .. (116.17,60.33) .. controls (162.1,60.33) and (199.33,97.57) .. (199.33,143.5) .. controls (199.33,189.43) and (162.1,226.67) .. (116.17,226.67) .. controls (70.23,226.67) and (33,189.43) .. (33,143.5) -- cycle ;
%Shape: Circle [id:dp1955687031603237] 
\draw   (64,154.33) .. controls (64,146.79) and (70.12,140.67) .. (77.67,140.67) .. controls (85.21,140.67) and (91.33,146.79) .. (91.33,154.33) .. controls (91.33,161.88) and (85.21,168) .. (77.67,168) .. controls (70.12,168) and (64,161.88) .. (64,154.33) -- cycle ;
%Shape: Circle [id:dp9457056045391374] 
\draw   (138,155) .. controls (138,147.45) and (144.12,141.33) .. (151.67,141.33) .. controls (159.21,141.33) and (165.33,147.45) .. (165.33,155) .. controls (165.33,162.55) and (159.21,168.67) .. (151.67,168.67) .. controls (144.12,168.67) and (138,162.55) .. (138,155) -- cycle ;
%Straight Lines [id:da6410395678439693] 
\draw [color=blue  ,draw opacity=1 ]   (46,99.67) -- (187.8,101.2) ;
%Straight Lines [id:da5473344503067878] 
\draw [color=blue  ,draw opacity=1 ]   (68.2,164.4) -- (47,190.4) ;
%Straight Lines [id:da09492579785515964] 
\draw [color=blue  ,draw opacity=1 ]   (109.8,226) -- (109.8,246.8) ;
%Shape: Circle [id:dp6130593778141182] 
\draw   (96.13,260.47) .. controls (96.13,252.92) and (102.25,246.8) .. (109.8,246.8) .. controls (117.35,246.8) and (123.47,252.92) .. (123.47,260.47) .. controls (123.47,268.01) and (117.35,274.13) .. (109.8,274.13) .. controls (102.25,274.13) and (96.13,268.01) .. (96.13,260.47) -- cycle ;
%Shape: Circle [id:dp7968446278713293] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (154.74,155) .. controls (154.74,153.3) and (153.37,151.92) .. (151.67,151.92) .. controls (149.97,151.92) and (148.59,153.3) .. (148.59,155) .. controls (148.59,156.7) and (149.97,158.08) .. (151.67,158.08) .. controls (153.37,158.08) and (154.74,156.7) .. (154.74,155) -- cycle ;
%Shape: Circle [id:dp48911347007952566] 
\draw   (351.6,162.57) .. controls (351.6,155.02) and (357.72,148.9) .. (365.27,148.9) .. controls (372.81,148.9) and (378.93,155.02) .. (378.93,162.57) .. controls (378.93,170.11) and (372.81,176.23) .. (365.27,176.23) .. controls (357.72,176.23) and (351.6,170.11) .. (351.6,162.57) -- cycle ;
%Straight Lines [id:da20327154650416057] 
\draw    (256.71,110.57) -- (403.22,112.06) ;
%Shape: Circle [id:dp7646386186788965] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (368.34,162.57) .. controls (368.34,160.87) and (366.97,159.49) .. (365.27,159.49) .. controls (363.57,159.49) and (362.19,160.87) .. (362.19,162.57) .. controls (362.19,164.27) and (363.57,165.64) .. (365.27,165.64) .. controls (366.97,165.64) and (368.34,164.27) .. (368.34,162.57) -- cycle ;
%Straight Lines [id:da5639786537083129] 
\draw    (269.39,85.67) -- (393.61,87) ;
%Curve Lines [id:da4536084057639129] 
\draw    (256.71,110.57) .. controls (237.73,150.5) and (249.91,176.68) .. (257.18,191.77) ;
%Curve Lines [id:da36460557483653644] 
\draw    (269.39,85.67) .. controls (310.32,42.82) and (367.41,55.73) .. (393.61,87) ;
%Straight Lines [id:da5881215227020016] 
\draw    (277.98,166.69) -- (257.18,191.77) ;
%Straight Lines [id:da9588389223014606] 
\draw    (288.16,175.78) -- (265.18,203.23) ;
%Curve Lines [id:da5008767956844757] 
\draw    (277.98,166.69) .. controls (273.91,145.59) and (300.27,143.59) .. (303.73,157.05) .. controls (307.18,170.5) and (298.23,175.71) .. (288.16,175.78) ;
%Curve Lines [id:da05238477648504736] 
\draw    (265.18,203.23) .. controls (273.67,215.25) and (288.38,230.98) .. (315.8,235.8) ;
%Curve Lines [id:da981287602832766] 
\draw    (403.22,112.06) .. controls (408.58,119.4) and (418.33,143.08) .. (409.83,171.92) .. controls (401.33,200.75) and (379.34,233.95) .. (329.75,235.44) ;
%Shape: Circle [id:dp036625089814572576] 
\draw   (564.1,158.57) .. controls (564.1,151.02) and (570.22,144.9) .. (577.77,144.9) .. controls (585.31,144.9) and (591.43,151.02) .. (591.43,158.57) .. controls (591.43,166.11) and (585.31,172.23) .. (577.77,172.23) .. controls (570.22,172.23) and (564.1,166.11) .. (564.1,158.57) -- cycle ;
%Straight Lines [id:da4453697595031594] 
\draw    (469.21,106.57) -- (615.72,108.06) ;
%Shape: Circle [id:dp25025930788843054] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (580.84,158.57) .. controls (580.84,156.87) and (579.47,155.49) .. (577.77,155.49) .. controls (576.07,155.49) and (574.69,156.87) .. (574.69,158.57) .. controls (574.69,160.27) and (576.07,161.64) .. (577.77,161.64) .. controls (579.47,161.64) and (580.84,160.27) .. (580.84,158.57) -- cycle ;
%Straight Lines [id:da5044217944140332] 
\draw    (481.89,81.67) -- (606.11,83) ;
%Curve Lines [id:da8880220811774813] 
\draw    (469.21,106.57) .. controls (450.23,146.5) and (462.41,172.68) .. (469.68,187.77) ;
%Curve Lines [id:da44182802151628664] 
\draw    (481.89,81.67) .. controls (522.82,38.82) and (579.91,51.73) .. (606.11,83) ;
%Straight Lines [id:da6714352637894276] 
\draw    (490.48,162.69) -- (469.68,187.77) ;
%Straight Lines [id:da2962511261866476] 
\draw    (500.66,171.78) -- (477.68,199.23) ;
%Curve Lines [id:da13056406441483293] 
\draw    (490.48,162.69) .. controls (486.41,141.59) and (512.77,139.59) .. (516.23,153.05) .. controls (519.68,166.5) and (510.73,171.71) .. (500.66,171.78) ;
%Straight Lines [id:da10663562359688017] 
\draw    (530.76,229.57) -- (530.64,251.36) ;
%Straight Lines [id:da8427622646539792] 
\draw    (541.9,230.14) -- (541.79,251.93) ;
%Curve Lines [id:da991917899380657] 
\draw    (530.94,250.86) .. controls (513.9,262.15) and (525,278.35) .. (536.8,277.85) .. controls (548.6,277.35) and (555.8,261.55) .. (542.09,251.43) ;
%Curve Lines [id:da06614640110635994] 
\draw    (477.68,199.23) .. controls (486.17,211.25) and (503.33,224.75) .. (530.76,229.57) ;
%Curve Lines [id:da8341200614963664] 
\draw    (615.72,108.06) .. controls (621.08,115.4) and (630.83,139.08) .. (622.33,167.92) .. controls (613.83,196.75) and (591.09,229.59) .. (541.5,231.08) ;
%Straight Lines [id:da1955681999511356] 
\draw [color=blue  ,draw opacity=1 ]   (530.5,242.75) -- (541.33,242.75) ;
%Straight Lines [id:da6561789812459355] 
\draw [color=blue  ,draw opacity=1 ]   (478.83,176.42) -- (489.17,185.51) ;
%Straight Lines [id:da35476527327084395] 
\draw [color=blue  ,draw opacity=1 ]   (542.47,82.33) -- (542.47,107.31) ;
%Curve Lines [id:da6708540291294576] 
\draw    (315.8,235.8) .. controls (318.88,236.19) and (325.75,236.31) .. (329.75,235.44) ;
%Shape: Circle [id:dp3924521714458742] 
\draw   (308.13,270.47) .. controls (308.13,262.92) and (314.25,256.8) .. (321.8,256.8) .. controls (329.35,256.8) and (335.47,262.92) .. (335.47,270.47) .. controls (335.47,278.01) and (329.35,284.13) .. (321.8,284.13) .. controls (314.25,284.13) and (308.13,278.01) .. (308.13,270.47) -- cycle ;
%Straight Lines [id:da6748864119090199] 
\draw [color=blue  ,draw opacity=1 ]   (321.8,236) -- (321.8,256.8) ;

% Text Node
\draw (118.17,230.07) node [anchor=north west][inner sep=0.75pt]    {$R_{1}$};
% Text Node
\draw (59.67,176.07) node [anchor=north west][inner sep=0.75pt]    {$R_{2}$};
% Text Node
\draw (104.07,79.17) node [anchor=north west][inner sep=0.75pt]    {$R_{3}$};
% Text Node
\draw (116,274.9) node [anchor=north west][inner sep=0.75pt]    {$Z_{1}$};
% Text Node
\draw (174,204.4) node [anchor=north west][inner sep=0.75pt]    {$Z_{2}$};
% Text Node
\draw (69,118.9) node [anchor=north west][inner sep=0.75pt]    {$Z_{3}$};
% Text Node
\draw (143,118.9) node [anchor=north west][inner sep=0.75pt]    {$Z_{4}$};
% Text Node
\draw (551.67,235.07) node [anchor=north west][inner sep=0.75pt]    {$R_{3}^{*}$};
% Text Node
\draw (493.67,180.57) node [anchor=north west][inner sep=0.75pt]    {$R_{2}^{*}$};
% Text Node
\draw (546,85.73) node [anchor=north west][inner sep=0.75pt]    {$R_{1}^{*}$};
% Text Node
\draw (97,325.4) node [anchor=north west][inner sep=0.75pt]    {$D$};
% Text Node
\draw (290,322.4) node [anchor=north west][inner sep=0.75pt]    {$s_{\{}{}_{R_{2} ,R_{3}\}}( D)$};
% Text Node
\draw (528,319.4) node [anchor=north west][inner sep=0.75pt]    {$D^{*}$};


\end{tikzpicture}

==> tikz_images/arc_labels.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,157); %set diagram left start at 0, and has height of 157

%Shape: Ellipse [id:dp5705516461083793] 
\draw   (43.55,97.58) .. controls (43.55,85.55) and (53.3,75.79) .. (65.33,75.79) .. controls (77.36,75.79) and (87.11,85.55) .. (87.11,97.58) .. controls (87.11,109.61) and (77.36,119.36) .. (65.33,119.36) .. controls (53.3,119.36) and (43.55,109.61) .. (43.55,97.58) -- cycle ;
%Straight Lines [id:da18815192172118744] 
\draw [color=blue  ,draw opacity=1 ]   (65.33,75.79) -- (65.33,119.36) ;
%Curve Lines [id:da012335076077434226] 
\draw [color=blue  ,draw opacity=1 ]   (45,90.32) .. controls (13.05,40.94) and (113.98,37.67) .. (86.39,90.32) ;
%Curve Lines [id:da09214369475774808] 
\draw [color=blue  ,draw opacity=1 ]   (43.55,97.58) .. controls (-9.46,2.09) and (137.94,0.64) .. (87.11,97.58) ;
%Shape: Ellipse [id:dp9734368600883622] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (67.51,63.72) .. controls (67.51,62.49) and (66.51,61.49) .. (65.27,61.49) .. controls (64.04,61.49) and (63.04,62.49) .. (63.04,63.72) .. controls (63.04,64.95) and (64.04,65.95) .. (65.27,65.95) .. controls (66.51,65.95) and (67.51,64.95) .. (67.51,63.72) -- cycle ;
%Shape: Ellipse [id:dp6113113061860389] 
\draw   (168.24,75.94) .. controls (168.24,63.91) and (177.99,54.16) .. (190.02,54.16) .. controls (202.05,54.16) and (211.8,63.91) .. (211.8,75.94) .. controls (211.8,87.97) and (202.05,97.72) .. (190.02,97.72) .. controls (177.99,97.72) and (168.24,87.97) .. (168.24,75.94) -- cycle ;
%Straight Lines [id:da49057843940917234] 
\draw [color=blue  ,draw opacity=1 ]   (169.69,68.68) -- (210.35,68.68) ;
%Straight Lines [id:da959751685578943] 
\draw [color=blue  ,draw opacity=1 ]   (169.69,82.47) -- (210.35,82.47) ;
%Curve Lines [id:da6789964091207866] 
\draw [color=blue  ,draw opacity=1 ]   (189.29,54.16) .. controls (235.76,-13.37) and (235.04,163.07) .. (189.29,97.72) ;
%Shape: Ellipse [id:dp4252149504384748] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (211.86,49.02) .. controls (211.86,47.78) and (210.86,46.78) .. (209.62,46.78) .. controls (208.39,46.78) and (207.39,47.78) .. (207.39,49.02) .. controls (207.39,50.25) and (208.39,51.25) .. (209.62,51.25) .. controls (210.86,51.25) and (211.86,50.25) .. (211.86,49.02) -- cycle ;

% Text Node
\draw (89,23.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle 1$};
% Text Node
\draw (219,34.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle 1$};
% Text Node
\draw (76,45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (68,95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (122,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (185.5,71.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (185.5,86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};


\end{tikzpicture}


==> tikz_images/b3_config.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,487); %set diagram left start at 0, and has height of 487

%Straight Lines [id:da6325743657098998] 
\draw    (130.3,70.8) -- (170.2,109.27) ;
%Shape: Ellipse [id:dp6761732057006652] 
\draw   (80.62,75.53) .. controls (80.62,64.57) and (89.46,55.69) .. (100.35,55.69) .. controls (111.25,55.69) and (120.08,64.57) .. (120.08,75.53) .. controls (120.08,86.49) and (111.25,95.38) .. (100.35,95.38) .. controls (89.46,95.38) and (80.62,86.49) .. (80.62,75.53) -- cycle ;
%Straight Lines [id:da6833808637477342] 
\draw [color=blue  ,draw opacity=1 ]   (100.35,55.69) -- (100.35,95.38) ;
%Curve Lines [id:da41344270643610204] 
\draw [color=blue  ,draw opacity=1 ]   (87.2,60.32) .. controls (60.67,16) and (140.03,16) .. (113.29,60.98) ;
%Curve Lines [id:da9110840685902118] 
\draw [color=blue  ,draw opacity=1 ]   (80.62,72.23) .. controls (32.61,-14.76) and (166.12,-16.08) .. (120.08,72.23) ;
%Shape: Ellipse [id:dp29608596088064376] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (102.33,41.38) .. controls (102.33,40.26) and (101.42,39.35) .. (100.3,39.35) .. controls (99.18,39.35) and (98.28,40.26) .. (98.28,41.38) .. controls (98.28,42.51) and (99.18,43.42) .. (100.3,43.42) .. controls (101.42,43.42) and (102.33,42.51) .. (102.33,41.38) -- cycle ;

%Curve Lines [id:da590858218841313] 
\draw [color=blue  ,draw opacity=1 ]   (287.8,58.92) .. controls (261.27,14.6) and (340.63,14.6) .. (313.89,59.58) ;
%Curve Lines [id:da6854164655934283] 
\draw [color=blue  ,draw opacity=1 ]   (281.22,70.83) .. controls (233.21,-16.16) and (366.72,-17.48) .. (320.68,70.83) ;
%Shape: Ellipse [id:dp7430237915034565] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (302.93,39.98) .. controls (302.93,38.86) and (302.02,37.95) .. (300.9,37.95) .. controls (299.78,37.95) and (298.88,38.86) .. (298.88,39.98) .. controls (298.88,41.11) and (299.78,42.02) .. (300.9,42.02) .. controls (302.02,42.02) and (302.93,41.11) .. (302.93,39.98) -- cycle ;
%Shape: Arc [id:dp5710581487481026] 
\draw  [draw opacity=0] (298.02,94.84) .. controls (288.1,93.64) and (280.4,85.08) .. (280.4,74.69) .. controls (280.4,64.28) and (288.13,55.71) .. (298.09,54.55) -- (300.4,74.69) -- cycle ; \draw   (298.02,94.84) .. controls (288.1,93.64) and (280.4,85.08) .. (280.4,74.69) .. controls (280.4,64.28) and (288.13,55.71) .. (298.09,54.55) ;  
%Straight Lines [id:da25943621941536443] 
\draw    (298.09,54.55) -- (298.02,94.84) ;

%Shape: Arc [id:dp7392356454810994] 
\draw  [draw opacity=0] (303.44,54.89) .. controls (313.37,56.08) and (321.07,64.64) .. (321.07,75.03) .. controls (321.07,85.44) and (313.33,94.02) .. (303.37,95.18) -- (301.07,75.03) -- cycle ; \draw   (303.44,54.89) .. controls (313.37,56.08) and (321.07,64.64) .. (321.07,75.03) .. controls (321.07,85.44) and (313.33,94.02) .. (303.37,95.18) ;  
%Straight Lines [id:da5941647935723327] 
\draw    (303.37,95.18) -- (303.44,54.89) ;


%Shape: Arc [id:dp3724103975525893] 
\draw  [draw opacity=0] (420.15,164.7) .. controls (422.02,167.98) and (423.08,171.76) .. (423.08,175.79) .. controls (423.08,187.34) and (414.34,196.89) .. (403.01,198.36) -- (399.95,175.79) -- cycle ; \draw   (420.15,164.7) .. controls (422.02,167.98) and (423.08,171.76) .. (423.08,175.79) .. controls (423.08,187.34) and (414.34,196.89) .. (403.01,198.36) ;  
%Shape: Arc [id:dp460476174292626] 
\draw  [draw opacity=0] (403.32,154.21) .. controls (406.25,154.66) and (408.99,155.62) .. (411.45,156.99) -- (399.54,175.88) -- cycle ; \draw   (403.32,154.21) .. controls (406.25,154.66) and (408.99,155.62) .. (411.45,156.99) ;  
%Curve Lines [id:da9972899604778782] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (387.74,157.02) .. controls (365.73,107.94) and (435.42,107.94) .. (411.89,157.24) ;
%Curve Lines [id:da1567316794267697] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (379.87,165.38) .. controls (353.43,98.21) and (447.72,98.77) .. (420.39,165.87) ;
%Curve Lines [id:da8733745993371116] 
\draw [color=blue  ,draw opacity=1 ]   (377.73,172.39) .. controls (322.44,75.32) and (476.17,73.85) .. (423.16,172.39) ;
%Shape: Ellipse [id:dp8427950307414271] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (402.72,137.97) .. controls (402.72,136.71) and (401.67,135.7) .. (400.39,135.7) .. controls (399.1,135.7) and (398.06,136.71) .. (398.06,137.97) .. controls (398.06,139.22) and (399.1,140.24) .. (400.39,140.24) .. controls (401.67,140.24) and (402.72,139.22) .. (402.72,137.97) -- cycle ;
%Shape: Arc [id:dp5656731817492103] 
\draw  [draw opacity=0] (398.04,198.58) .. controls (386.47,197.32) and (377.47,187.67) .. (377.47,175.95) .. controls (377.47,171.72) and (378.64,167.75) .. (380.69,164.36) -- (400.6,175.95) -- cycle ; \draw   (398.04,198.58) .. controls (386.47,197.32) and (377.47,187.67) .. (377.47,175.95) .. controls (377.47,171.72) and (378.64,167.75) .. (380.69,164.36) ;  
%Shape: Arc [id:dp8525434644049592] 
\draw  [draw opacity=0] (388.18,156.78) .. controls (391.1,155.22) and (394.41,154.23) .. (397.95,153.98) -- (399.7,175.88) -- cycle ; \draw   (388.18,156.78) .. controls (391.1,155.22) and (394.41,154.23) .. (397.95,153.98) ;  
%Straight Lines [id:da6704986528021318] 
\draw    (397.86,153.99) -- (397.91,198.56) ;
%Straight Lines [id:da49869876580225314] 
\draw    (403.51,153.48) -- (403.17,198.34) ;

%Straight Lines [id:da31699573200510445] 
\draw [color=blue  ,draw opacity=1 ]   (200.55,157.02) -- (200.55,196.71) ;
%Curve Lines [id:da9756567902705551] 
\draw [color=blue  ,draw opacity=1 ]   (180.82,173.56) .. controls (132.81,86.57) and (266.32,85.25) .. (220.28,173.56) ;
%Shape: Ellipse [id:dp5750836117998684] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (202.53,142.72) .. controls (202.53,141.59) and (201.62,140.68) .. (200.5,140.68) .. controls (199.38,140.68) and (198.48,141.59) .. (198.48,142.72) .. controls (198.48,143.84) and (199.38,144.75) .. (200.5,144.75) .. controls (201.62,144.75) and (202.53,143.84) .. (202.53,142.72) -- cycle ;
%Shape: Arc [id:dp9997978132762341] 
\draw  [draw opacity=0] (218.08,166.27) .. controls (219.57,169.12) and (220.42,172.37) .. (220.42,175.83) .. controls (220.42,187.02) and (211.57,196.08) .. (200.67,196.08) .. controls (189.76,196.08) and (180.92,187.02) .. (180.92,175.83) .. controls (180.92,172.2) and (181.85,168.78) .. (183.49,165.84) -- (200.67,175.83) -- cycle ; \draw   (218.08,166.27) .. controls (219.57,169.12) and (220.42,172.37) .. (220.42,175.83) .. controls (220.42,187.02) and (211.57,196.08) .. (200.67,196.08) .. controls (189.76,196.08) and (180.92,187.02) .. (180.92,175.83) .. controls (180.92,172.2) and (181.85,168.78) .. (183.49,165.84) ;  
%Shape: Arc [id:dp44112353471285126] 
\draw  [draw opacity=0] (190.21,159.74) .. controls (193.18,158.01) and (196.65,157.02) .. (200.35,157.02) .. controls (204.19,157.02) and (207.78,158.09) .. (210.83,159.93) -- (200.35,176.55) -- cycle ; \draw   (190.21,159.74) .. controls (193.18,158.01) and (196.65,157.02) .. (200.35,157.02) .. controls (204.19,157.02) and (207.78,158.09) .. (210.83,159.93) ;  
%Curve Lines [id:da3847011734513114] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (190.21,159.74) .. controls (171.42,116.08) and (230.92,116.08) .. (210.83,159.93) ;
%Curve Lines [id:da5283088591225785] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (183.49,165.84) .. controls (160.92,106.08) and (241.42,106.58) .. (218.08,166.27) ;

%Straight Lines [id:da07814363060263851] 
\draw [color=blue  ,draw opacity=1 ]   (101.95,257.49) -- (101.95,297.18) ;
%Curve Lines [id:da7333975902041174] 
\draw [color=blue  ,draw opacity=1 ]   (88.8,262.12) .. controls (62.27,217.8) and (141.63,217.8) .. (114.89,262.78) ;
%Shape: Ellipse [id:dp8177253395155705] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (103.93,243.18) .. controls (103.93,242.06) and (103.02,241.15) .. (101.9,241.15) .. controls (100.78,241.15) and (99.88,242.06) .. (99.88,243.18) .. controls (99.88,244.31) and (100.78,245.22) .. (101.9,245.22) .. controls (103.02,245.22) and (103.93,244.31) .. (103.93,243.18) -- cycle ;
%Shape: Arc [id:dp9755721071513219] 
\draw  [draw opacity=0] (82.91,271.19) .. controls (85.5,263.13) and (93.05,257.3) .. (101.95,257.3) .. controls (110.7,257.3) and (118.13,262.92) .. (120.85,270.75) -- (101.95,277.33) -- cycle ; \draw   (82.91,271.19) .. controls (85.5,263.13) and (93.05,257.3) .. (101.95,257.3) .. controls (110.7,257.3) and (118.13,262.92) .. (120.85,270.75) ;  
%Shape: Arc [id:dp8423862192267172] 
\draw  [draw opacity=0] (122.14,280.46) .. controls (120.83,290.11) and (112.51,297.55) .. (102.44,297.55) .. controls (92.78,297.55) and (84.73,290.7) .. (82.94,281.62) -- (102.44,277.8) -- cycle ; \draw   (122.14,280.46) .. controls (120.83,290.11) and (112.51,297.55) .. (102.44,297.55) .. controls (92.78,297.55) and (84.73,290.7) .. (82.94,281.62) ;  
%Curve Lines [id:da9473156536420894] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (82.91,271.19) .. controls (49.82,190.05) and (154.32,189.55) .. (120.85,270.75) ;
%Curve Lines [id:da8228913061317082] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (82.94,281.62) .. controls (27.82,179.55) and (173.32,177.55) .. (122.14,280.46) ;

%Curve Lines [id:da1265794577626549] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (183.37,379.8) .. controls (148.37,297.8) and (255.34,297.6) .. (221.87,378.8) ;
%Curve Lines [id:da9259508124803625] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (182.37,383.8) .. controls (128.37,279.3) and (275.87,279.8) .. (222.87,382.8) ;
%Curve Lines [id:da4963668986013545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (191.51,368.09) .. controls (172.04,321.72) and (233.71,321.72) .. (212.89,368.3) ;
%Curve Lines [id:da17975791693507326] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (184.55,375.99) .. controls (161.16,312.52) and (244.6,313.05) .. (220.41,376.45) ;
%Shape: Ellipse [id:dp9829226138527306] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (204.77,350.09) .. controls (204.77,348.9) and (203.85,347.94) .. (202.71,347.94) .. controls (201.57,347.94) and (200.65,348.9) .. (200.65,350.09) .. controls (200.65,351.27) and (201.57,352.23) .. (202.71,352.23) .. controls (203.85,352.23) and (204.77,351.27) .. (204.77,350.09) -- cycle ;
%Shape: Arc [id:dp12660806749838882] 
\draw  [draw opacity=0] (183.28,378.73) .. controls (183.66,377.73) and (184.13,376.76) .. (184.66,375.84) -- (201.96,385.9) -- cycle ; \draw   (183.28,378.73) .. controls (183.66,377.73) and (184.13,376.76) .. (184.66,375.84) ;  
%Shape: Arc [id:dp6193180567773108] 
\draw  [draw opacity=0] (220.41,375.56) .. controls (220.98,376.59) and (221.47,377.67) .. (221.87,378.8) -- (202.97,385.38) -- cycle ; \draw   (220.41,375.56) .. controls (220.98,376.59) and (221.47,377.67) .. (221.87,378.8) ;  
%Straight Lines [id:da7819890187579107] 
\draw [color=blue  ,draw opacity=1 ]   (202.97,365.54) -- (202.97,405.23) ;
%Shape: Arc [id:dp5013571471035779] 
\draw  [draw opacity=0] (191.83,367.57) .. controls (194.8,365.84) and (198.27,364.85) .. (201.97,364.85) .. controls (205.82,364.85) and (209.4,365.92) .. (212.45,367.77) -- (201.97,384.38) -- cycle ; \draw   (191.83,367.57) .. controls (194.8,365.84) and (198.27,364.85) .. (201.97,364.85) .. controls (205.82,364.85) and (209.4,365.92) .. (212.45,367.77) ;  
%Shape: Arc [id:dp06015994845591266] 
\draw  [draw opacity=0] (222.87,382.8) .. controls (223.03,383.83) and (223.11,384.89) .. (223.11,385.97) .. controls (223.11,397.15) and (214.05,406.22) .. (202.86,406.22) .. controls (191.68,406.22) and (182.61,397.15) .. (182.61,385.97) .. controls (182.61,385.01) and (182.68,384.07) .. (182.81,383.15) -- (202.86,385.97) -- cycle ; \draw   (222.87,382.8) .. controls (223.03,383.83) and (223.11,384.89) .. (223.11,385.97) .. controls (223.11,397.15) and (214.05,406.22) .. (202.86,406.22) .. controls (191.68,406.22) and (182.61,397.15) .. (182.61,385.97) .. controls (182.61,385.01) and (182.68,384.07) .. (182.81,383.15) ;  

%Curve Lines [id:da2978608932631117] 
\draw [color=blue  ,draw opacity=1 ]   (288.4,274.2) .. controls (261.87,229.88) and (339.65,229.22) .. (312.9,274.2) ;
%Curve Lines [id:da036373417193296786] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280.83,283.4) .. controls (245.83,201.4) and (353.37,202.5) .. (319.9,283.7) ;
%Curve Lines [id:da4600887935299749] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280.4,288.7) .. controls (226.4,184.2) and (373.9,184.7) .. (320.9,287.7) ;
%Shape: Arc [id:dp1324304315570346] 
\draw  [draw opacity=0] (320.6,287.52) .. controls (320.75,288.56) and (320.83,289.63) .. (320.83,290.72) .. controls (320.83,301.57) and (313.18,310.55) .. (303.25,312.02) -- (300.35,290.72) -- cycle ; \draw   (320.6,287.52) .. controls (320.75,288.56) and (320.83,289.63) .. (320.83,290.72) .. controls (320.83,301.57) and (313.18,310.55) .. (303.25,312.02) ;  
%Shape: Arc [id:dp13719935609156697] 
\draw  [draw opacity=0] (303.56,270.37) .. controls (311.01,271.67) and (317.09,276.98) .. (319.52,284) -- (299.99,290.8) -- cycle ; \draw   (303.56,270.37) .. controls (311.01,271.67) and (317.09,276.98) .. (319.52,284) ;  
%Shape: Ellipse [id:dp026730476648185286] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (302.8,254.99) .. controls (302.8,253.8) and (301.88,252.84) .. (300.74,252.84) .. controls (299.6,252.84) and (298.68,253.8) .. (298.68,254.99) .. controls (298.68,256.17) and (299.6,257.13) .. (300.74,257.13) .. controls (301.88,257.13) and (302.8,256.17) .. (302.8,254.99) -- cycle ;
%Shape: Arc [id:dp280899856390615] 
\draw  [draw opacity=0] (298.55,312.24) .. controls (288.38,310.98) and (280.5,301.9) .. (280.5,290.88) .. controls (280.5,289.91) and (280.56,288.96) .. (280.67,288.03) -- (300.97,290.88) -- cycle ; \draw   (298.55,312.24) .. controls (288.38,310.98) and (280.5,301.9) .. (280.5,290.88) .. controls (280.5,289.91) and (280.56,288.96) .. (280.67,288.03) ;  
%Shape: Arc [id:dp7791713469031106] 
\draw  [draw opacity=0] (280.83,283.4) .. controls (283.61,276.09) and (290.39,270.77) .. (298.48,270.13) -- (300.13,290.81) -- cycle ; \draw   (280.83,283.4) .. controls (283.61,276.09) and (290.39,270.77) .. (298.48,270.13) ;  
%Straight Lines [id:da20305457073503286] 
\draw    (298.5,270.12) -- (298.55,312.24) ;
%Straight Lines [id:da4295639624614578] 
\draw    (303.51,269.64) -- (303.2,312.03) ;

%Curve Lines [id:da09535717479833428] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (381.97,379.83) .. controls (346.97,297.83) and (453.94,297.63) .. (420.47,378.83) ;
%Curve Lines [id:da7983054107247131] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380.97,383.83) .. controls (326.97,279.33) and (474.47,279.83) .. (421.47,382.83) ;
%Shape: Arc [id:dp6579624276155012] 
\draw  [draw opacity=0] (421.17,382.65) .. controls (421.32,383.7) and (421.39,384.77) .. (421.39,385.86) .. controls (421.39,396.71) and (413.75,405.68) .. (403.81,407.15) -- (400.92,385.86) -- cycle ; \draw   (421.17,382.65) .. controls (421.32,383.7) and (421.39,384.77) .. (421.39,385.86) .. controls (421.39,396.71) and (413.75,405.68) .. (403.81,407.15) ;  
%Shape: Arc [id:dp1491143336096511] 
\draw  [draw opacity=0] (404.13,365.5) .. controls (406.84,365.97) and (409.37,366.98) .. (411.61,368.41) -- (400.56,385.94) -- cycle ; \draw   (404.13,365.5) .. controls (406.84,365.97) and (409.37,366.98) .. (411.61,368.41) ;  
%Curve Lines [id:da5594117642294091] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (390.11,368.12) .. controls (370.64,321.75) and (432.31,321.75) .. (411.49,368.33) ;
%Curve Lines [id:da7199204942590132] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (383.15,376.02) .. controls (359.76,312.55) and (443.2,313.08) .. (419.01,376.48) ;
%Shape: Ellipse [id:dp1629288293444653] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (403.37,350.12) .. controls (403.37,348.94) and (402.45,347.97) .. (401.31,347.97) .. controls (400.17,347.97) and (399.25,348.94) .. (399.25,350.12) .. controls (399.25,351.31) and (400.17,352.27) .. (401.31,352.27) .. controls (402.45,352.27) and (403.37,351.31) .. (403.37,350.12) -- cycle ;
%Shape: Arc [id:dp8838573209258972] 
\draw  [draw opacity=0] (399.12,407.37) .. controls (388.95,406.11) and (381.06,397.03) .. (381.06,386.01) .. controls (381.06,385.04) and (381.12,384.09) .. (381.24,383.16) -- (401.53,386.01) -- cycle ; \draw   (399.12,407.37) .. controls (388.95,406.11) and (381.06,397.03) .. (381.06,386.01) .. controls (381.06,385.04) and (381.12,384.09) .. (381.24,383.16) ;  
%Shape: Arc [id:dp8951262014061848] 
\draw  [draw opacity=0] (390,368.19) .. controls (392.67,366.56) and (395.75,365.52) .. (399.04,365.26) -- (400.7,385.94) -- cycle ; \draw   (390,368.19) .. controls (392.67,366.56) and (395.75,365.52) .. (399.04,365.26) ;  
%Straight Lines [id:da6636239811596161] 
\draw    (399.07,365.26) -- (399.12,407.37) ;
%Straight Lines [id:da21534370313332107] 
\draw    (404.08,364.78) -- (403.77,407.16) ;
%Shape: Arc [id:dp9787281953842696] 
\draw  [draw opacity=0] (381.88,378.77) .. controls (382.26,377.76) and (382.73,376.79) .. (383.26,375.87) -- (400.56,385.94) -- cycle ; \draw   (381.88,378.77) .. controls (382.26,377.76) and (382.73,376.79) .. (383.26,375.87) ;  
%Shape: Arc [id:dp8680428521345994] 
\draw  [draw opacity=0] (419.01,375.59) .. controls (419.58,376.62) and (420.07,377.7) .. (420.47,378.83) -- (401.57,385.42) -- cycle ; \draw   (419.01,375.59) .. controls (419.58,376.62) and (420.07,377.7) .. (420.47,378.83) ;  

%Straight Lines [id:da04704188515646579] 
\draw    (331.3,70.8) -- (371.2,109.27) ;
%Straight Lines [id:da2571400447268276] 
\draw    (329.3,287.8) -- (369.2,326.27) ;
%Straight Lines [id:da12632969737817834] 
\draw    (128.3,290.8) -- (168.2,329.27) ;
%Straight Lines [id:da5146178728806264] 
\draw    (100.8,102.3) -- (100.6,194.27) ;
%Straight Lines [id:da8002584249460472] 
\draw    (139.9,50.8) -- (263.8,50.87) ;
%Straight Lines [id:da05064345607631082] 
\draw    (139.9,250.8) -- (194.2,250.47) ;
%Straight Lines [id:da5127277764313664] 
\draw    (300.8,101.3) -- (300.2,142.87) ;
%Straight Lines [id:da2390015575677914] 
\draw    (300.2,158.87) -- (300.6,205.27) ;
%Straight Lines [id:da357368091384226] 
\draw    (238.9,150.8) -- (362.8,150.87) ;
%Straight Lines [id:da2505462239710021] 
\draw    (238.9,350.8) -- (362.8,350.87) ;
%Straight Lines [id:da8134971183528666] 
\draw    (210.2,250.47) -- (261,250.47) ;
%Straight Lines [id:da6141752856125186] 
\draw    (200.8,203.3) -- (200.6,295.27) ;
%Straight Lines [id:da22837503292258632] 
\draw    (400.8,204.3) -- (400.6,296.27) ;

% Text Node
\draw (62.4,290) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 100$};
% Text Node
\draw (113.4,220.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (126.9,207.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (63.8,89.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 000$};
% Text Node
\draw (117.8,87.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (164,190.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 010$};
% Text Node
\draw (208,140.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (220.5,125.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (262.4,88.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 001$};
% Text Node
\draw (306.4,72.81) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (289.4,72.81) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (359.8,188.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 011$};
% Text Node
\draw (421.3,189.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (161.2,393.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 110$};
% Text Node
\draw (206.7,338.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (211.7,312.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (228.2,308.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (261.4,299.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 101$};
% Text Node
\draw (323.9,296.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (361.8,396) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 111$};
% Text Node
\draw (405.3,340.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (410.8,313.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};


\end{tikzpicture}



==> tikz_images/b4_config.tikz.tex <==
\vspace{-1.5cm}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,462); %set diagram left start at 0, and has height of 462

%Shape: Arc [id:dp2163434323611172] 
\draw  [draw opacity=0] (420.56,357.55) .. controls (419.24,354.73) and (418.5,351.57) .. (418.5,348.25) .. controls (418.5,344.93) and (419.24,341.77) .. (420.56,338.95) -- (440.5,348.25) -- cycle ; \draw   (420.56,357.55) .. controls (419.24,354.73) and (418.5,351.57) .. (418.5,348.25) .. controls (418.5,344.93) and (419.24,341.77) .. (420.56,338.95) ;  
%Shape: Arc [id:dp25340963258916316] 
\draw  [draw opacity=0] (458.52,360.87) .. controls (455.24,365.55) and (450.18,368.89) .. (444.32,369.92) -- (440.5,348.25) -- cycle ; \draw   (458.52,360.87) .. controls (455.24,365.55) and (450.18,368.89) .. (444.32,369.92) ;  
%Shape: Arc [id:dp2927209063319016] 
\draw  [draw opacity=0] (422.48,335.63) .. controls (425.76,330.95) and (430.82,327.61) .. (436.68,326.58) -- (440.5,348.25) -- cycle ; \draw   (422.48,335.63) .. controls (425.76,330.95) and (430.82,327.61) .. (436.68,326.58) ;  
%Shape: Arc [id:dp3982663196667723] 
\draw  [draw opacity=0] (460.44,338.95) .. controls (461.76,341.77) and (462.5,344.93) .. (462.5,348.25) .. controls (462.5,351.57) and (461.76,354.73) .. (460.44,357.55) -- (440.5,348.25) -- cycle ; \draw   (460.44,338.95) .. controls (461.76,341.77) and (462.5,344.93) .. (462.5,348.25) .. controls (462.5,351.57) and (461.76,354.73) .. (460.44,357.55) ;  
%Straight Lines [id:da1787926732165278] 
\draw    (422.48,335.63) -- (458.52,335.63) ;
%Straight Lines [id:da9381096702372556] 
\draw    (420.56,338.95) -- (460.44,338.95) ;
%Straight Lines [id:da47375215632291223] 
\draw    (420.56,357.55) -- (460.44,357.55) ;
%Straight Lines [id:da2789830096885202] 
\draw    (422.48,360.87) -- (458.52,360.87) ;
%Shape: Arc [id:dp1637297791017872] 
\draw  [draw opacity=0] (444.32,326.58) .. controls (450.18,327.61) and (455.24,330.95) .. (458.52,335.63) -- (440.5,348.25) -- cycle ; \draw   (444.32,326.58) .. controls (450.18,327.61) and (455.24,330.95) .. (458.52,335.63) ;  
%Shape: Arc [id:dp8269371863055535] 
\draw  [draw opacity=0] (436.68,369.92) .. controls (430.82,368.89) and (425.76,365.55) .. (422.48,360.87) -- (440.5,348.25) -- cycle ; \draw   (436.68,369.92) .. controls (430.82,368.89) and (425.76,365.55) .. (422.48,360.87) ;  
%Curve Lines [id:da5980665144658437] 
\draw    (444.32,326.58) .. controls (488.5,275.75) and (482.5,417.75) .. (444.32,369.92) ;
%Curve Lines [id:da1216583551667556] 
\draw    (436.68,326.58) .. controls (496,257.75) and (492,437.25) .. (436.68,369.92) ;
%Shape: Ellipse [id:dp9664416393810313] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (463.63,324.56) .. controls (463.63,323.28) and (462.6,322.25) .. (461.32,322.25) .. controls (460.04,322.25) and (459.01,323.28) .. (459.01,324.56) .. controls (459.01,325.84) and (460.04,326.87) .. (461.32,326.87) .. controls (462.6,326.87) and (463.63,325.84) .. (463.63,324.56) -- cycle ;

%Shape: Ellipse [id:dp8214251142437449] 
\draw   (119.5,50.16) .. controls (119.5,37.72) and (129.59,27.63) .. (142.04,27.63) .. controls (154.48,27.63) and (164.57,37.72) .. (164.57,50.16) .. controls (164.57,62.61) and (154.48,72.7) .. (142.04,72.7) .. controls (129.59,72.7) and (119.5,62.61) .. (119.5,50.16) -- cycle ;
%Straight Lines [id:da25522234082313344] 
\draw [color=blue  ,draw opacity=1 ]   (121,42.65) -- (163.07,42.65) ;
%Straight Lines [id:da6354253261708706] 
\draw [color=blue  ,draw opacity=1 ]   (121,56.92) -- (163.07,56.92) ;
%Curve Lines [id:da45183347472260615] 
\draw [color=blue  ,draw opacity=1 ]   (141.29,27.63) .. controls (189.36,-42.24) and (188.61,140.31) .. (141.29,72.7) ;
%Shape: Ellipse [id:dp7863026980574958] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (164.63,22.31) .. controls (164.63,21.03) and (163.6,20) .. (162.32,20) .. controls (161.04,20) and (160.01,21.03) .. (160.01,22.31) .. controls (160.01,23.59) and (161.04,24.62) .. (162.32,24.62) .. controls (163.6,24.62) and (164.63,23.59) .. (164.63,22.31) -- cycle ;

%Shape: Arc [id:dp05444896567752178] 
\draw  [draw opacity=0] (160.02,259.12) .. controls (156.04,264.79) and (149.45,268.5) .. (142,268.5) .. controls (134.55,268.5) and (127.96,264.79) .. (123.98,259.12) -- (142,246.5) -- cycle ; \draw   (160.02,259.12) .. controls (156.04,264.79) and (149.45,268.5) .. (142,268.5) .. controls (134.55,268.5) and (127.96,264.79) .. (123.98,259.12) ;  
%Straight Lines [id:da9939984395159722] 
\draw    (122.06,255.8) -- (161.94,255.8) ;
%Straight Lines [id:da8988126346293743] 
\draw    (123.98,259.12) -- (160.02,259.12) ;
%Curve Lines [id:da6349606060986708] 
\draw [color=blue  ,draw opacity=1 ]   (142.29,224.13) .. controls (190.36,154.26) and (189.61,336.81) .. (142.29,269.2) ;
%Shape: Ellipse [id:dp8426453419619008] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (165.63,218.81) .. controls (165.63,217.53) and (164.6,216.5) .. (163.32,216.5) .. controls (162.04,216.5) and (161.01,217.53) .. (161.01,218.81) .. controls (161.01,220.09) and (162.04,221.12) .. (163.32,221.12) .. controls (164.6,221.12) and (165.63,220.09) .. (165.63,218.81) -- cycle ;
%Shape: Arc [id:dp8364604931878973] 
\draw  [draw opacity=0] (122.06,255.8) .. controls (120.74,252.98) and (120,249.82) .. (120,246.5) .. controls (120,234.35) and (129.85,224.5) .. (142,224.5) .. controls (154.15,224.5) and (164,234.35) .. (164,246.5) .. controls (164,249.82) and (163.26,252.98) .. (161.94,255.8) -- (142,246.5) -- cycle ; \draw   (122.06,255.8) .. controls (120.74,252.98) and (120,249.82) .. (120,246.5) .. controls (120,234.35) and (129.85,224.5) .. (142,224.5) .. controls (154.15,224.5) and (164,234.35) .. (164,246.5) .. controls (164,249.82) and (163.26,252.98) .. (161.94,255.8) ;  
%Straight Lines [id:da3845423383356309] 
\draw [color=blue  ,draw opacity=1 ]   (122,238.65) -- (164.07,238.65) ;

%Shape: Arc [id:dp16668800108565174] 
\draw  [draw opacity=0] (223.98,123.88) .. controls (227.96,118.21) and (234.55,114.5) .. (242,114.5) .. controls (249.45,114.5) and (256.04,118.21) .. (260.02,123.88) -- (242,136.5) -- cycle ; \draw   (223.98,123.88) .. controls (227.96,118.21) and (234.55,114.5) .. (242,114.5) .. controls (249.45,114.5) and (256.04,118.21) .. (260.02,123.88) ;  
%Straight Lines [id:da7578141912830871] 
\draw    (223.98,123.88) -- (260.02,123.88) ;
%Straight Lines [id:da7862338177115586] 
\draw    (222.06,127.2) -- (261.94,127.2) ;
%Curve Lines [id:da3438960770850832] 
\draw [color=blue  ,draw opacity=1 ]   (242.29,114.13) .. controls (290.36,44.26) and (289.61,226.81) .. (242.29,159.2) ;
%Shape: Ellipse [id:dp839857143520797] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (265.63,108.81) .. controls (265.63,107.53) and (264.6,106.5) .. (263.32,106.5) .. controls (262.04,106.5) and (261.01,107.53) .. (261.01,108.81) .. controls (261.01,110.09) and (262.04,111.12) .. (263.32,111.12) .. controls (264.6,111.12) and (265.63,110.09) .. (265.63,108.81) -- cycle ;
%Shape: Arc [id:dp6184400446926268] 
\draw  [draw opacity=0] (261.94,127.2) .. controls (263.26,130.02) and (264,133.18) .. (264,136.5) .. controls (264,148.65) and (254.15,158.5) .. (242,158.5) .. controls (229.85,158.5) and (220,148.65) .. (220,136.5) .. controls (220,133.18) and (220.74,130.02) .. (222.06,127.2) -- (242,136.5) -- cycle ; \draw   (261.94,127.2) .. controls (263.26,130.02) and (264,133.18) .. (264,136.5) .. controls (264,148.65) and (254.15,158.5) .. (242,158.5) .. controls (229.85,158.5) and (220,148.65) .. (220,136.5) .. controls (220,133.18) and (220.74,130.02) .. (222.06,127.2) ;  
%Straight Lines [id:da1849091122505967] 
\draw [color=blue  ,draw opacity=1 ]   (221.5,144.42) -- (263.57,144.42) ;

%Shape: Arc [id:dp6358682546762668] 
\draw  [draw opacity=0] (221.56,358.85) .. controls (220.24,356.03) and (219.5,352.87) .. (219.5,349.55) .. controls (219.5,346.23) and (220.24,343.07) .. (221.56,340.25) -- (241.5,349.55) -- cycle ; \draw   (221.56,358.85) .. controls (220.24,356.03) and (219.5,352.87) .. (219.5,349.55) .. controls (219.5,346.23) and (220.24,343.07) .. (221.56,340.25) ;  
%Shape: Arc [id:dp58910971632513] 
\draw  [draw opacity=0] (259.52,362.17) .. controls (255.54,367.84) and (248.95,371.55) .. (241.5,371.55) .. controls (234.05,371.55) and (227.46,367.84) .. (223.48,362.17) -- (241.5,349.55) -- cycle ; \draw   (259.52,362.17) .. controls (255.54,367.84) and (248.95,371.55) .. (241.5,371.55) .. controls (234.05,371.55) and (227.46,367.84) .. (223.48,362.17) ;  
%Shape: Arc [id:dp42107859582255347] 
\draw  [draw opacity=0] (223.48,336.93) .. controls (227.46,331.26) and (234.05,327.55) .. (241.5,327.55) .. controls (248.95,327.55) and (255.54,331.26) .. (259.52,336.93) -- (241.5,349.55) -- cycle ; \draw   (223.48,336.93) .. controls (227.46,331.26) and (234.05,327.55) .. (241.5,327.55) .. controls (248.95,327.55) and (255.54,331.26) .. (259.52,336.93) ;  
%Shape: Arc [id:dp8257074043530187] 
\draw  [draw opacity=0] (261.44,340.25) .. controls (262.76,343.07) and (263.5,346.23) .. (263.5,349.55) .. controls (263.5,352.87) and (262.76,356.03) .. (261.44,358.85) -- (241.5,349.55) -- cycle ; \draw   (261.44,340.25) .. controls (262.76,343.07) and (263.5,346.23) .. (263.5,349.55) .. controls (263.5,352.87) and (262.76,356.03) .. (261.44,358.85) ;  
%Straight Lines [id:da6350140428489826] 
\draw    (223.48,336.93) -- (259.52,336.93) ;
%Straight Lines [id:da05218424949590561] 
\draw    (221.56,340.25) -- (261.44,340.25) ;
%Straight Lines [id:da8091210617618727] 
\draw    (221.56,358.85) -- (261.44,358.85) ;
%Straight Lines [id:da9127381594588925] 
\draw    (223.48,362.17) -- (259.52,362.17) ;
%Curve Lines [id:da5231563676177251] 
\draw [color=blue  ,draw opacity=1 ]   (241.79,327.18) .. controls (289.86,257.31) and (289.11,439.86) .. (241.79,372.25) ;
%Shape: Ellipse [id:dp2785059041310589] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (265.13,321.86) .. controls (265.13,320.58) and (264.1,319.55) .. (262.82,319.55) .. controls (261.54,319.55) and (260.51,320.58) .. (260.51,321.86) .. controls (260.51,323.14) and (261.54,324.17) .. (262.82,324.17) .. controls (264.1,324.17) and (265.13,323.14) .. (265.13,321.86) -- cycle ;

%Straight Lines [id:da9040369711618315] 
\draw    (320.56,255.3) -- (360.44,255.3) ;
%Straight Lines [id:da9657366794653446] 
\draw    (322.48,258.62) -- (358.52,258.62) ;
%Shape: Ellipse [id:dp2948214196920136] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (364.13,218.31) .. controls (364.13,217.03) and (363.1,216) .. (361.82,216) .. controls (360.54,216) and (359.51,217.03) .. (359.51,218.31) .. controls (359.51,219.59) and (360.54,220.62) .. (361.82,220.62) .. controls (363.1,220.62) and (364.13,219.59) .. (364.13,218.31) -- cycle ;
%Shape: Arc [id:dp5266325356952729] 
\draw  [draw opacity=0] (344.32,224.33) .. controls (354.65,226.14) and (362.5,235.15) .. (362.5,246) .. controls (362.5,249.32) and (361.76,252.48) .. (360.44,255.3) -- (340.5,246) -- cycle ; \draw   (344.32,224.33) .. controls (354.65,226.14) and (362.5,235.15) .. (362.5,246) .. controls (362.5,249.32) and (361.76,252.48) .. (360.44,255.3) ;  
%Straight Lines [id:da05192011290779164] 
\draw [color=blue  ,draw opacity=1 ]   (320.5,238.15) -- (362.57,238.15) ;
%Shape: Arc [id:dp6270347928166697] 
\draw  [draw opacity=0] (336.68,267.67) .. controls (330.82,266.64) and (325.76,263.3) .. (322.48,258.62) -- (340.5,246) -- cycle ; \draw   (336.68,267.67) .. controls (330.82,266.64) and (325.76,263.3) .. (322.48,258.62) ;  
%Shape: Arc [id:dp11912791613652296] 
\draw  [draw opacity=0] (358.52,258.62) .. controls (355.24,263.3) and (350.18,266.64) .. (344.32,267.67) -- (340.5,246) -- cycle ; \draw   (358.52,258.62) .. controls (355.24,263.3) and (350.18,266.64) .. (344.32,267.67) ;  
%Shape: Arc [id:dp6864583837292751] 
\draw  [draw opacity=0] (320.56,255.3) .. controls (319.24,252.48) and (318.5,249.32) .. (318.5,246) .. controls (318.5,235.15) and (326.35,226.14) .. (336.68,224.33) -- (340.5,246) -- cycle ; \draw   (320.56,255.3) .. controls (319.24,252.48) and (318.5,249.32) .. (318.5,246) .. controls (318.5,235.15) and (326.35,226.14) .. (336.68,224.33) ;  
%Curve Lines [id:da42531359164409444] 
\draw    (344.32,224.33) .. controls (388.5,173.5) and (382.5,315.5) .. (344.32,267.67) ;
%Curve Lines [id:da9690502567616962] 
\draw    (336.68,224.33) .. controls (396,155.5) and (392,335) .. (336.68,267.67) ;

%Curve Lines [id:da7584987558460704] 
\draw    (445.32,116.33) .. controls (489.5,65.5) and (483.5,207.5) .. (445.32,159.67) ;
%Curve Lines [id:da24330227079977806] 
\draw    (437.68,116.33) .. controls (497,47.5) and (493,227) .. (437.68,159.67) ;
%Straight Lines [id:da20844186266294273] 
\draw    (423.48,125.38) -- (459.52,125.38) ;
%Straight Lines [id:da598465684050372] 
\draw    (421.56,128.7) -- (461.44,128.7) ;
%Shape: Ellipse [id:dp38275864854993] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (465.13,112.31) .. controls (465.13,111.03) and (464.1,110) .. (462.82,110) .. controls (461.54,110) and (460.51,111.03) .. (460.51,112.31) .. controls (460.51,113.59) and (461.54,114.62) .. (462.82,114.62) .. controls (464.1,114.62) and (465.13,113.59) .. (465.13,112.31) -- cycle ;
%Shape: Arc [id:dp7675520129684246] 
\draw  [draw opacity=0] (437.68,159.67) .. controls (427.35,157.86) and (419.5,148.85) .. (419.5,138) .. controls (419.5,134.68) and (420.24,131.52) .. (421.56,128.7) -- (441.5,138) -- cycle ; \draw   (437.68,159.67) .. controls (427.35,157.86) and (419.5,148.85) .. (419.5,138) .. controls (419.5,134.68) and (420.24,131.52) .. (421.56,128.7) ;  
%Straight Lines [id:da6315060291392991] 
\draw [color=blue  ,draw opacity=1 ]   (421,145.92) -- (463.07,145.92) ;
%Shape: Arc [id:dp6947627560909718] 
\draw  [draw opacity=0] (461.44,128.7) .. controls (462.76,131.52) and (463.5,134.68) .. (463.5,138) .. controls (463.5,148.85) and (455.65,157.86) .. (445.32,159.67) -- (441.5,138) -- cycle ; \draw   (461.44,128.7) .. controls (462.76,131.52) and (463.5,134.68) .. (463.5,138) .. controls (463.5,148.85) and (455.65,157.86) .. (445.32,159.67) ;  
%Shape: Arc [id:dp5347452437660883] 
\draw  [draw opacity=0] (423.48,125.38) .. controls (426.76,120.7) and (431.82,117.36) .. (437.68,116.33) -- (441.5,138) -- cycle ; \draw   (423.48,125.38) .. controls (426.76,120.7) and (431.82,117.36) .. (437.68,116.33) ;  
%Shape: Arc [id:dp23668120549981964] 
\draw  [draw opacity=0] (445.32,116.33) .. controls (451.18,117.36) and (456.24,120.7) .. (459.52,125.38) -- (441.5,138) -- cycle ; \draw   (445.32,116.33) .. controls (451.18,117.36) and (456.24,120.7) .. (459.52,125.38) ;  

%Straight Lines [id:da7167149919910453] 
\draw [color=blue  ,draw opacity=1 ]   (321,40.15) -- (363.07,40.15) ;
%Straight Lines [id:da6307453842572679] 
\draw [color=blue  ,draw opacity=1 ]   (321,54.42) -- (363.07,54.42) ;
%Shape: Ellipse [id:dp5483065153218609] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (365.63,22.81) .. controls (365.63,21.53) and (364.6,20.5) .. (363.32,20.5) .. controls (362.04,20.5) and (361.01,21.53) .. (361.01,22.81) .. controls (361.01,24.09) and (362.04,25.12) .. (363.32,25.12) .. controls (364.6,25.12) and (365.63,24.09) .. (365.63,22.81) -- cycle ;
%Curve Lines [id:da0595311038476235] 
\draw    (345.86,25.99) .. controls (390.04,-24.84) and (384.04,117.16) .. (345.86,69.33) ;
%Curve Lines [id:da9603071484297416] 
\draw    (338.22,25.99) .. controls (397.54,-42.84) and (393.54,136.66) .. (338.22,69.33) ;
%Shape: Arc [id:dp8623173568757652] 
\draw  [draw opacity=0] (338.22,69.33) .. controls (327.89,67.52) and (320.04,58.51) .. (320.04,47.66) .. controls (320.04,36.82) and (327.89,27.8) .. (338.22,25.99) -- (342.04,47.66) -- cycle ; \draw   (338.22,69.33) .. controls (327.89,67.52) and (320.04,58.51) .. (320.04,47.66) .. controls (320.04,36.82) and (327.89,27.8) .. (338.22,25.99) ;  
%Shape: Arc [id:dp9315516775207022] 
\draw  [draw opacity=0] (345.86,25.99) .. controls (356.19,27.8) and (364.04,36.82) .. (364.04,47.66) .. controls (364.04,58.51) and (356.19,67.52) .. (345.86,69.33) -- (342.04,47.66) -- cycle ; \draw   (345.86,25.99) .. controls (356.19,27.8) and (364.04,36.82) .. (364.04,47.66) .. controls (364.04,58.51) and (356.19,67.52) .. (345.86,69.33) ;  

%Straight Lines [id:da12351789660192558] 
\draw    (180.3,70.8) -- (220.2,109.27) ;
%Straight Lines [id:da923892920208777] 
\draw    (381.3,70.8) -- (421.2,109.27) ;
%Straight Lines [id:da49130409992025426] 
\draw    (379.3,287.8) -- (419.2,326.27) ;
%Straight Lines [id:da03719407431997612] 
\draw    (178.3,290.8) -- (218.2,329.27) ;
%Straight Lines [id:da03752224937111115] 
\draw    (150.8,102.3) -- (150.6,194.27) ;
%Straight Lines [id:da5725329759094909] 
\draw    (189.9,50.8) -- (313.8,50.87) ;
%Straight Lines [id:da9820086084573327] 
\draw    (189.9,250.8) -- (244.2,250.47) ;
%Straight Lines [id:da6650108842414765] 
\draw    (350.8,101.3) -- (350.2,142.87) ;
%Straight Lines [id:da009198724427246008] 
\draw    (350.2,158.87) -- (351,201.87) ;
%Straight Lines [id:da7152006807948904] 
\draw    (288.9,150.8) -- (412.8,150.87) ;
%Straight Lines [id:da2071086438950941] 
\draw    (288.9,350.8) -- (412.8,350.87) ;
%Straight Lines [id:da7066873997169834] 
\draw    (260.2,250.47) -- (311,250.47) ;
%Straight Lines [id:da7808132483889695] 
\draw    (250.8,203.3) -- (250.6,295.27) ;
%Straight Lines [id:da9384007237841847] 
\draw    (450.8,204.3) -- (450.6,296.27) ;

% Text Node
\draw (114,86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 000$};
% Text Node
\draw (161,67.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (213,178) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 010$};
% Text Node
\draw (225.5,107.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (260.5,153.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (314,87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 001$};
% Text Node
\draw (383.5,40.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (359,66.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (412,177) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 011$};
% Text Node
\draw (462.5,151.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (113,287) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 100$};
% Text Node
\draw (115,227.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (155.5,266.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (213,389) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 110$};
% Text Node
\draw (223,322.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (208,348.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (228.5,376.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (313,288) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 101$};
% Text Node
\draw (364.5,244) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (412,389) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 111$};
% Text Node
\draw (464.5,344.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (457,368.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};


\end{tikzpicture}


==> tikz_images/configurations.tikz.tex <==
\vspace{-0.5cm}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,781); %set diagram left start at 0, and has height of 781

%Shape: Ellipse [id:dp6126653924380195] 
\draw   (28.5,466.2) .. controls (28.5,454.17) and (38.25,444.42) .. (50.28,444.42) .. controls (62.32,444.42) and (72.07,454.17) .. (72.07,466.2) .. controls (72.07,478.23) and (62.32,487.98) .. (50.28,487.98) .. controls (38.25,487.98) and (28.5,478.23) .. (28.5,466.2) -- cycle ;
%Straight Lines [id:da21771354774350593] 
\draw [color=blue  ,draw opacity=1 ]   (50.28,444.42) -- (50.28,487.98) ;
%Curve Lines [id:da29141556365240784] 
\draw [color=blue  ,draw opacity=1 ]   (29.95,458.94) .. controls (-2,409.56) and (99.66,407.38) .. (71.34,458.94) ;
%Curve Lines [id:da7126594079341427] 
\draw [color=blue  ,draw opacity=1 ]   (29.23,471.28) .. controls (-0.54,524.29) and (100.39,525.74) .. (71.34,472.01) ;
%Shape: Ellipse [id:dp35266802695557453] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (87.32,465.74) .. controls (87.32,464.51) and (86.32,463.51) .. (85.08,463.51) .. controls (83.85,463.51) and (82.85,464.51) .. (82.85,465.74) .. controls (82.85,466.98) and (83.85,467.98) .. (85.08,467.98) .. controls (86.32,467.98) and (87.32,466.98) .. (87.32,465.74) -- cycle ;
%Shape: Ellipse [id:dp0434246431627926] 
\draw   (147.3,488.15) .. controls (147.3,476.12) and (157.06,466.37) .. (169.09,466.37) .. controls (181.12,466.37) and (190.87,476.12) .. (190.87,488.15) .. controls (190.87,500.18) and (181.12,509.93) .. (169.09,509.93) .. controls (157.06,509.93) and (147.3,500.18) .. (147.3,488.15) -- cycle ;
%Straight Lines [id:da5305196644288658] 
\draw [color=blue  ,draw opacity=1 ]   (169.09,466.37) -- (169.09,509.93) ;
%Curve Lines [id:da8021747436693283] 
\draw [color=blue  ,draw opacity=1 ]   (148.76,480.89) .. controls (116.81,431.51) and (217.74,428.25) .. (190.14,480.89) ;
%Curve Lines [id:da7725666144301475] 
\draw [color=blue  ,draw opacity=1 ]   (147.3,488.15) .. controls (94.3,392.67) and (241.7,391.21) .. (190.87,488.15) ;
%Shape: Ellipse [id:dp01189779008920877] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (205.39,482.61) .. controls (205.39,481.38) and (204.39,480.38) .. (203.16,480.38) .. controls (201.92,480.38) and (200.92,481.38) .. (200.92,482.61) .. controls (200.92,483.85) and (201.92,484.85) .. (203.16,484.85) .. controls (204.39,484.85) and (205.39,483.85) .. (205.39,482.61) -- cycle ;
%Shape: Ellipse [id:dp7541396415388409] 
\draw   (248.55,488.58) .. controls (248.55,476.55) and (258.3,466.79) .. (270.33,466.79) .. controls (282.36,466.79) and (292.11,476.55) .. (292.11,488.58) .. controls (292.11,500.61) and (282.36,510.36) .. (270.33,510.36) .. controls (258.3,510.36) and (248.55,500.61) .. (248.55,488.58) -- cycle ;
%Straight Lines [id:da8520572252035151] 
\draw [color=blue  ,draw opacity=1 ]   (270.33,466.79) -- (270.33,510.36) ;
%Curve Lines [id:da6801504807471901] 
\draw [color=blue  ,draw opacity=1 ]   (250,481.32) .. controls (218.05,431.94) and (318.98,428.67) .. (291.39,481.32) ;
%Curve Lines [id:da8919466080636025] 
\draw [color=blue  ,draw opacity=1 ]   (248.55,488.58) .. controls (195.54,393.09) and (342.94,391.64) .. (292.11,488.58) ;
%Shape: Ellipse [id:dp469768798730542] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (272.51,454.72) .. controls (272.51,453.49) and (271.51,452.49) .. (270.27,452.49) .. controls (269.04,452.49) and (268.04,453.49) .. (268.04,454.72) .. controls (268.04,455.95) and (269.04,456.95) .. (270.27,456.95) .. controls (271.51,456.95) and (272.51,455.95) .. (272.51,454.72) -- cycle ;
%Shape: Ellipse [id:dp12302433693760784] 
\draw   (148.27,567.01) .. controls (148.27,557.29) and (156.15,549.42) .. (165.86,549.42) .. controls (175.58,549.42) and (183.46,557.29) .. (183.46,567.01) .. controls (183.46,576.73) and (175.58,584.6) .. (165.86,584.6) .. controls (156.15,584.6) and (148.27,576.73) .. (148.27,567.01) -- cycle ;
%Shape: Ellipse [id:dp09143064396539047] 
\draw   (135.75,567.01) .. controls (135.75,550.54) and (149.1,537.19) .. (165.57,537.19) .. controls (182.03,537.19) and (195.39,550.54) .. (195.39,567.01) .. controls (195.39,583.48) and (182.03,596.83) .. (165.57,596.83) .. controls (149.1,596.83) and (135.75,583.48) .. (135.75,567.01) -- cycle ;
%Straight Lines [id:da9072316608612065] 
\draw [color=blue  ,draw opacity=1 ]   (165.57,537.19) -- (165.86,549.42) ;
%Straight Lines [id:da24075323358976497] 
\draw [color=blue  ,draw opacity=1 ]   (165.86,584.6) -- (165.57,596.83) ;
%Curve Lines [id:da09597232417985058] 
\draw [color=blue  ,draw opacity=1 ]   (136.55,574.23) .. controls (117.79,625.4) and (212.89,626.68) .. (194.98,573.37) ;
%Shape: Ellipse [id:dp3571715232847883] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (204.79,570.41) .. controls (204.79,569.17) and (203.79,568.17) .. (202.55,568.17) .. controls (201.32,568.17) and (200.32,569.17) .. (200.32,570.41) .. controls (200.32,571.64) and (201.32,572.64) .. (202.55,572.64) .. controls (203.79,572.64) and (204.79,571.64) .. (204.79,570.41) -- cycle ;
%Shape: Ellipse [id:dp2970554316733238] 
\draw   (29.25,575.03) .. controls (29.25,563.2) and (38.84,553.61) .. (50.67,553.61) .. controls (62.5,553.61) and (72.09,563.2) .. (72.09,575.03) .. controls (72.09,586.86) and (62.5,596.45) .. (50.67,596.45) .. controls (38.84,596.45) and (29.25,586.86) .. (29.25,575.03) -- cycle ;
%Shape: Ellipse [id:dp07975550203188353] 
\draw   (14,575.03) .. controls (14,554.98) and (30.25,538.73) .. (50.31,538.73) .. controls (70.36,538.73) and (86.61,554.98) .. (86.61,575.03) .. controls (86.61,595.08) and (70.36,611.34) .. (50.31,611.34) .. controls (30.25,611.34) and (14,595.08) .. (14,575.03) -- cycle ;
%Straight Lines [id:da3600772661387729] 
\draw [color=blue  ,draw opacity=1 ]   (50.31,538.73) -- (50.67,553.61) ;
%Straight Lines [id:da9140928586460578] 
\draw [color=blue  ,draw opacity=1 ]   (50.67,596.45) -- (50.31,611.34) ;
%Straight Lines [id:da5887120257616203] 
\draw [color=blue  ,draw opacity=1 ]   (29.25,575.03) -- (72.09,575.03) ;
%Shape: Ellipse [id:dp0013810880781773838] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (85.16,542.27) .. controls (85.16,541.03) and (84.16,540.03) .. (82.92,540.03) .. controls (81.69,540.03) and (80.69,541.03) .. (80.69,542.27) .. controls (80.69,543.5) and (81.69,544.5) .. (82.92,544.5) .. controls (84.16,544.5) and (85.16,543.5) .. (85.16,542.27) -- cycle ;

%Shape: Ellipse [id:dp1577150684988614] 
\draw   (373.24,466.94) .. controls (373.24,454.91) and (382.99,445.16) .. (395.02,445.16) .. controls (407.05,445.16) and (416.8,454.91) .. (416.8,466.94) .. controls (416.8,478.97) and (407.05,488.72) .. (395.02,488.72) .. controls (382.99,488.72) and (373.24,478.97) .. (373.24,466.94) -- cycle ;
%Straight Lines [id:da5769985868484311] 
\draw [color=blue  ,draw opacity=1 ]   (374.69,459.68) -- (415.35,459.68) ;
%Straight Lines [id:da2941388610280472] 
\draw [color=blue  ,draw opacity=1 ]   (374.69,473.47) -- (415.35,473.47) ;
%Curve Lines [id:da7910975021784239] 
\draw [color=blue  ,draw opacity=1 ]   (394.29,445.16) .. controls (440.76,377.63) and (440.04,554.07) .. (394.29,488.72) ;
%Shape: Ellipse [id:dp9638941222593567] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (416.86,440.02) .. controls (416.86,438.78) and (415.86,437.78) .. (414.62,437.78) .. controls (413.39,437.78) and (412.39,438.78) .. (412.39,440.02) .. controls (412.39,441.25) and (413.39,442.25) .. (414.62,442.25) .. controls (415.86,442.25) and (416.86,441.25) .. (416.86,440.02) -- cycle ;
%Shape: Ellipse [id:dp5380761596240353] 
\draw   (497.03,467.65) .. controls (497.03,455.62) and (506.78,445.87) .. (518.81,445.87) .. controls (530.84,445.87) and (540.6,455.62) .. (540.6,467.65) .. controls (540.6,479.68) and (530.84,489.43) .. (518.81,489.43) .. controls (506.78,489.43) and (497.03,479.68) .. (497.03,467.65) -- cycle ;
%Straight Lines [id:da6308988402335555] 
\draw [color=blue  ,draw opacity=1 ]   (498.48,460.39) -- (539.14,460.39) ;
%Straight Lines [id:da1283762463288216] 
\draw [color=blue  ,draw opacity=1 ]   (498.48,474.18) -- (539.14,474.18) ;
%Curve Lines [id:da6866687072820669] 
\draw [color=blue  ,draw opacity=1 ]   (518.09,445.87) .. controls (564.56,378.34) and (563.83,554.78) .. (518.09,489.43) ;
%Shape: Ellipse [id:dp5360977100856754] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (563.16,466.87) .. controls (563.16,465.63) and (562.16,464.63) .. (560.93,464.63) .. controls (559.69,464.63) and (558.69,465.63) .. (558.69,466.87) .. controls (558.69,468.1) and (559.69,469.1) .. (560.93,469.1) .. controls (562.16,469.1) and (563.16,468.1) .. (563.16,466.87) -- cycle ;
%Shape: Ellipse [id:dp26847263509794206] 
\draw   (459.5,581.85) .. controls (459.5,593.68) and (449.91,603.27) .. (438.08,603.27) .. controls (426.25,603.27) and (416.66,593.68) .. (416.66,581.85) .. controls (416.66,570.02) and (426.25,560.43) .. (438.08,560.43) .. controls (449.91,560.43) and (459.5,570.02) .. (459.5,581.85) -- cycle ;
%Straight Lines [id:da6284836371027813] 
\draw [color=blue  ,draw opacity=1 ]   (459.5,581.85) -- (416.66,581.85) ;
%Shape: Ellipse [id:dp6740366770667946] 
\draw   (393.42,581.85) .. controls (393.42,593.68) and (383.83,603.27) .. (372,603.27) .. controls (360.17,603.27) and (350.58,593.68) .. (350.58,581.85) .. controls (350.58,570.02) and (360.17,560.43) .. (372,560.43) .. controls (383.83,560.43) and (393.42,570.02) .. (393.42,581.85) -- cycle ;
%Straight Lines [id:da39154285950010215] 
\draw [color=blue  ,draw opacity=1 ]   (425.21,598.45) -- (385.22,598.58) ;
%Straight Lines [id:da2884262244179858] 
\draw [color=blue  ,draw opacity=1 ]   (424.78,564.76) -- (384.37,564.7) ;
%Shape: Ellipse [id:dp8379967700656877] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (408,580.71) .. controls (408,579.47) and (407,578.47) .. (405.76,578.47) .. controls (404.53,578.47) and (403.53,579.47) .. (403.53,580.71) .. controls (403.53,581.94) and (404.53,582.94) .. (405.76,582.94) .. controls (407,582.94) and (408,581.94) .. (408,580.71) -- cycle ;
%Shape: Ellipse [id:dp07676232169473973] 
\draw   (585,582.71) .. controls (585,594.54) and (575.41,604.13) .. (563.58,604.13) .. controls (551.75,604.13) and (542.16,594.54) .. (542.16,582.71) .. controls (542.16,570.88) and (551.75,561.29) .. (563.58,561.29) .. controls (575.41,561.29) and (585,570.88) .. (585,582.71) -- cycle ;
%Straight Lines [id:da8969733417605915] 
\draw [color=blue  ,draw opacity=1 ]   (585,582.71) -- (542.16,582.71) ;
%Shape: Ellipse [id:dp8461451737937317] 
\draw   (518.92,582.71) .. controls (518.92,594.54) and (509.33,604.13) .. (497.5,604.13) .. controls (485.67,604.13) and (476.08,594.54) .. (476.08,582.71) .. controls (476.08,570.88) and (485.67,561.29) .. (497.5,561.29) .. controls (509.33,561.29) and (518.92,570.88) .. (518.92,582.71) -- cycle ;
%Straight Lines [id:da20656393894655867] 
\draw [color=blue  ,draw opacity=1 ]   (550.71,599.3) -- (510.72,599.44) ;
%Straight Lines [id:da5358382923645597] 
\draw [color=blue  ,draw opacity=1 ]   (550.29,565.61) -- (509.87,565.55) ;
%Shape: Ellipse [id:dp23793032964158534] 
\draw   (252.63,568.01) .. controls (252.63,558.29) and (260.51,550.42) .. (270.22,550.42) .. controls (279.94,550.42) and (287.81,558.29) .. (287.81,568.01) .. controls (287.81,577.73) and (279.94,585.6) .. (270.22,585.6) .. controls (260.51,585.6) and (252.63,577.73) .. (252.63,568.01) -- cycle ;
%Shape: Ellipse [id:dp3397442671388132] 
\draw   (240.1,568.01) .. controls (240.1,551.54) and (253.45,538.19) .. (269.92,538.19) .. controls (286.39,538.19) and (299.74,551.54) .. (299.74,568.01) .. controls (299.74,584.48) and (286.39,597.83) .. (269.92,597.83) .. controls (253.45,597.83) and (240.1,584.48) .. (240.1,568.01) -- cycle ;
%Straight Lines [id:da6178897102826967] 
\draw [color=blue  ,draw opacity=1 ]   (269.92,538.19) -- (270.22,550.42) ;
%Straight Lines [id:da7703160757514566] 
\draw [color=blue  ,draw opacity=1 ]   (270.22,585.6) -- (269.92,597.83) ;
%Curve Lines [id:da7146921225978318] 
\draw [color=blue  ,draw opacity=1 ]   (240.91,575.23) .. controls (222.15,626.4) and (317.25,627.68) .. (299.33,574.37) ;
%Shape: Ellipse [id:dp7884719978679523] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (272.47,605.09) .. controls (272.47,603.86) and (271.47,602.86) .. (270.23,602.86) .. controls (269,602.86) and (268,603.86) .. (268,605.09) .. controls (268,606.33) and (269,607.33) .. (270.23,607.33) .. controls (271.47,607.33) and (272.47,606.33) .. (272.47,605.09) -- cycle ;
%Shape: Ellipse [id:dp3871734784789641] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (584.25,562.67) .. controls (584.25,561.43) and (583.25,560.43) .. (582.02,560.43) .. controls (580.78,560.43) and (579.78,561.43) .. (579.78,562.67) .. controls (579.78,563.9) and (580.78,564.9) .. (582.02,564.9) .. controls (583.25,564.9) and (584.25,563.9) .. (584.25,562.67) -- cycle ;
%Shape: Ellipse [id:dp009846569828575569] 
\draw   (22.07,106.41) .. controls (22.07,94.58) and (31.66,84.99) .. (43.49,84.99) .. controls (55.32,84.99) and (64.91,94.58) .. (64.91,106.41) .. controls (64.91,118.24) and (55.32,127.83) .. (43.49,127.83) .. controls (31.66,127.83) and (22.07,118.24) .. (22.07,106.41) -- cycle ;
%Shape: Ellipse [id:dp1890439513604445] 
\draw   (87.42,106.04) .. controls (87.42,94.01) and (97.17,84.26) .. (109.21,84.26) .. controls (121.24,84.26) and (130.99,94.01) .. (130.99,106.04) .. controls (130.99,118.07) and (121.24,127.83) .. (109.21,127.83) .. controls (97.17,127.83) and (87.42,118.07) .. (87.42,106.04) -- cycle ;
%Straight Lines [id:da16953666543347334] 
\draw [color=blue  ,draw opacity=1 ][fill=blue  ,fill opacity=1 ]   (64.91,106.41) -- (87.42,106.04) ;
%Straight Lines [id:da5836631348993047] 
\draw [color=blue  ,draw opacity=1 ]   (56.29,88.82) -- (95.57,88.87) ;
%Straight Lines [id:da7816287625225691] 
\draw [color=blue  ,draw opacity=1 ]   (57.57,122.71) -- (96,122.98) ;

%Shape: Ellipse [id:dp45359321109332584] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (44.33,105.59) .. controls (44.33,104.35) and (43.33,103.35) .. (42.09,103.35) .. controls (40.86,103.35) and (39.86,104.35) .. (39.86,105.59) .. controls (39.86,106.82) and (40.86,107.82) .. (42.09,107.82) .. controls (43.33,107.82) and (44.33,106.82) .. (44.33,105.59) -- cycle ;


%Shape: Ellipse [id:dp24249389085866135] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (77.69,218.9) .. controls (77.69,217.67) and (76.69,216.66) .. (75.46,216.66) .. controls (74.22,216.66) and (73.22,217.67) .. (73.22,218.9) .. controls (73.22,220.13) and (74.22,221.13) .. (75.46,221.13) .. controls (76.69,221.13) and (77.69,220.13) .. (77.69,218.9) -- cycle ;
%Shape: Ellipse [id:dp983801330350869] 
\draw   (20.54,227.71) .. controls (20.54,215.88) and (30.13,206.29) .. (41.96,206.29) .. controls (53.79,206.29) and (63.38,215.88) .. (63.38,227.71) .. controls (63.38,239.54) and (53.79,249.13) .. (41.96,249.13) .. controls (30.13,249.13) and (20.54,239.54) .. (20.54,227.71) -- cycle ;
%Shape: Ellipse [id:dp5582221960703521] 
\draw   (86.74,227.34) .. controls (86.74,215.31) and (96.49,205.56) .. (108.52,205.56) .. controls (120.55,205.56) and (130.3,215.31) .. (130.3,227.34) .. controls (130.3,239.37) and (120.55,249.13) .. (108.52,249.13) .. controls (96.49,249.13) and (86.74,239.37) .. (86.74,227.34) -- cycle ;
%Straight Lines [id:da8301692035087511] 
\draw [color=blue  ,draw opacity=1 ][fill=blue  ,fill opacity=1 ]   (64.23,227.71) -- (86.74,227.34) ;
%Straight Lines [id:da4583109115698676] 
\draw [color=blue  ,draw opacity=1 ]   (55.6,210.12) -- (94.89,210.17) ;
%Straight Lines [id:da6693546199446095] 
\draw [color=blue  ,draw opacity=1 ]   (56.88,244.01) -- (95.31,244.28) ;


%Shape: Ellipse [id:dp4042195249633177] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (134.11,328.53) .. controls (134.11,327.3) and (133.11,326.29) .. (131.88,326.29) .. controls (130.64,326.29) and (129.64,327.3) .. (129.64,328.53) .. controls (129.64,329.76) and (130.64,330.76) .. (131.88,330.76) .. controls (133.11,330.76) and (134.11,329.76) .. (134.11,328.53) -- cycle ;
%Shape: Ellipse [id:dp1305311440791207] 
\draw   (21,350.41) .. controls (21,338.58) and (30.59,328.99) .. (42.42,328.99) .. controls (54.25,328.99) and (63.84,338.58) .. (63.84,350.41) .. controls (63.84,362.24) and (54.25,371.83) .. (42.42,371.83) .. controls (30.59,371.83) and (21,362.24) .. (21,350.41) -- cycle ;
%Shape: Ellipse [id:dp6446913799389845] 
\draw   (86.35,350.04) .. controls (86.35,338.01) and (96.1,328.26) .. (108.13,328.26) .. controls (120.16,328.26) and (129.92,338.01) .. (129.92,350.04) .. controls (129.92,362.07) and (120.16,371.83) .. (108.13,371.83) .. controls (96.1,371.83) and (86.35,362.07) .. (86.35,350.04) -- cycle ;
%Straight Lines [id:da10607009961164227] 
\draw [color=blue  ,draw opacity=1 ][fill=blue  ,fill opacity=1 ]   (63.84,350.41) -- (86.35,350.04) ;
%Straight Lines [id:da17117201969267115] 
\draw [color=blue  ,draw opacity=1 ]   (55.21,332.82) -- (94.5,332.87) ;
%Straight Lines [id:da5507285068171488] 
\draw [color=blue  ,draw opacity=1 ]   (56.49,366.71) -- (94.92,366.98) ;



%Shape: Ellipse [id:dp363093890245032] 
\draw   (181.35,102.6) .. controls (181.35,78.53) and (200.86,59.03) .. (224.92,59.03) .. controls (248.98,59.03) and (268.49,78.53) .. (268.49,102.6) .. controls (268.49,126.66) and (248.98,146.16) .. (224.92,146.16) .. controls (200.86,146.16) and (181.35,126.66) .. (181.35,102.6) -- cycle ;
%Shape: Ellipse [id:dp17026566305574775] 
\draw   (209.67,80.45) .. controls (209.67,72.23) and (216.34,65.56) .. (224.56,65.56) .. controls (232.78,65.56) and (239.44,72.23) .. (239.44,80.45) .. controls (239.44,88.67) and (232.78,95.33) .. (224.56,95.33) .. controls (216.34,95.33) and (209.67,88.67) .. (209.67,80.45) -- cycle ;
%Shape: Ellipse [id:dp48314743979962016] 
\draw   (209.67,123.29) .. controls (209.67,115.07) and (216.34,108.4) .. (224.56,108.4) .. controls (232.78,108.4) and (239.44,115.07) .. (239.44,123.29) .. controls (239.44,131.51) and (232.78,138.18) .. (224.56,138.18) .. controls (216.34,138.18) and (209.67,131.51) .. (209.67,123.29) -- cycle ;
%Straight Lines [id:da46039833040315026] 
\draw [color=blue  ,draw opacity=1 ]   (224.92,59.03) -- (224.56,65.56) ;
%Straight Lines [id:da5028880966269293] 
\draw [color=blue  ,draw opacity=1 ]   (224.56,95.33) -- (224.56,108.4) ;
%Straight Lines [id:da9195558274009502] 
\draw [color=blue  ,draw opacity=1 ]   (224.56,138.18) -- (224.92,146.16) ;
%Shape: Ellipse [id:dp5233638583179334] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (203.86,101.78) .. controls (203.86,100.54) and (202.86,99.54) .. (201.63,99.54) .. controls (200.39,99.54) and (199.39,100.54) .. (199.39,101.78) .. controls (199.39,103.01) and (200.39,104.01) .. (201.63,104.01) .. controls (202.86,104.01) and (203.86,103.01) .. (203.86,101.78) -- cycle ;

%Shape: Ellipse [id:dp005697856778657195] 
\draw   (180.4,222.14) .. controls (180.4,198.08) and (199.9,178.58) .. (223.96,178.58) .. controls (248.03,178.58) and (267.53,198.08) .. (267.53,222.14) .. controls (267.53,246.21) and (248.03,265.71) .. (223.96,265.71) .. controls (199.9,265.71) and (180.4,246.21) .. (180.4,222.14) -- cycle ;
%Shape: Ellipse [id:dp22030413221374023] 
\draw   (208.72,200) .. controls (208.72,191.78) and (215.38,185.11) .. (223.6,185.11) .. controls (231.82,185.11) and (238.49,191.78) .. (238.49,200) .. controls (238.49,208.22) and (231.82,214.88) .. (223.6,214.88) .. controls (215.38,214.88) and (208.72,208.22) .. (208.72,200) -- cycle ;
%Shape: Ellipse [id:dp147929123877233] 
\draw   (208.72,242.84) .. controls (208.72,234.62) and (215.38,227.95) .. (223.6,227.95) .. controls (231.82,227.95) and (238.49,234.62) .. (238.49,242.84) .. controls (238.49,251.06) and (231.82,257.72) .. (223.6,257.72) .. controls (215.38,257.72) and (208.72,251.06) .. (208.72,242.84) -- cycle ;
%Straight Lines [id:da9350181594975443] 
\draw [color=blue  ,draw opacity=1 ]   (223.96,178.58) -- (223.6,185.11) ;
%Straight Lines [id:da20787751313162883] 
\draw [color=blue  ,draw opacity=1 ]   (223.6,214.88) -- (223.6,227.95) ;
%Straight Lines [id:da8372798162526877] 
\draw [color=blue  ,draw opacity=1 ]   (223.6,257.72) -- (223.96,265.71) ;
%Shape: Ellipse [id:dp6114507501516535] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (226.56,199.94) .. controls (226.56,198.71) and (225.56,197.71) .. (224.33,197.71) .. controls (223.09,197.71) and (222.09,198.71) .. (222.09,199.94) .. controls (222.09,201.18) and (223.09,202.18) .. (224.33,202.18) .. controls (225.56,202.18) and (226.56,201.18) .. (226.56,199.94) -- cycle ;

%Shape: Ellipse [id:dp39592236882927057] 
\draw   (180.08,337.87) .. controls (180.08,313.81) and (199.59,294.3) .. (223.65,294.3) .. controls (247.71,294.3) and (267.22,313.81) .. (267.22,337.87) .. controls (267.22,361.93) and (247.71,381.44) .. (223.65,381.44) .. controls (199.59,381.44) and (180.08,361.93) .. (180.08,337.87) -- cycle ;
%Shape: Ellipse [id:dp5372215927206965] 
\draw   (208.4,315.72) .. controls (208.4,307.5) and (215.07,300.84) .. (223.29,300.84) .. controls (231.51,300.84) and (238.17,307.5) .. (238.17,315.72) .. controls (238.17,323.94) and (231.51,330.61) .. (223.29,330.61) .. controls (215.07,330.61) and (208.4,323.94) .. (208.4,315.72) -- cycle ;
%Shape: Ellipse [id:dp657251384278731] 
\draw   (208.4,358.56) .. controls (208.4,350.34) and (215.07,343.68) .. (223.29,343.68) .. controls (231.51,343.68) and (238.17,350.34) .. (238.17,358.56) .. controls (238.17,366.79) and (231.51,373.45) .. (223.29,373.45) .. controls (215.07,373.45) and (208.4,366.79) .. (208.4,358.56) -- cycle ;
%Straight Lines [id:da8316308574496335] 
\draw [color=blue  ,draw opacity=1 ]   (223.65,294.3) -- (223.29,300.84) ;
%Straight Lines [id:da40335153867108986] 
\draw [color=blue  ,draw opacity=1 ]   (223.29,330.61) -- (223.29,343.68) ;
%Straight Lines [id:da8146587926686404] 
\draw [color=blue  ,draw opacity=1 ]   (223.29,373.45) -- (223.65,381.44) ;
%Shape: Ellipse [id:dp36285379934722506] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (269.82,301.87) .. controls (269.82,300.64) and (268.81,299.64) .. (267.58,299.64) .. controls (266.35,299.64) and (265.35,300.64) .. (265.35,301.87) .. controls (265.35,303.11) and (266.35,304.11) .. (267.58,304.11) .. controls (268.81,304.11) and (269.82,303.11) .. (269.82,301.87) -- cycle ;

%Shape: Ellipse [id:dp33853000355671714] 
\draw   (358.22,347.01) .. controls (358.22,335.18) and (367.81,325.59) .. (379.64,325.59) .. controls (391.47,325.59) and (401.06,335.18) .. (401.06,347.01) .. controls (401.06,358.84) and (391.47,368.43) .. (379.64,368.43) .. controls (367.81,368.43) and (358.22,358.84) .. (358.22,347.01) -- cycle ;
%Shape: Ellipse [id:dp5243628811325037] 
\draw   (342.97,347.01) .. controls (342.97,326.96) and (359.22,310.71) .. (379.27,310.71) .. controls (399.32,310.71) and (415.58,326.96) .. (415.58,347.01) .. controls (415.58,367.06) and (399.32,383.32) .. (379.27,383.32) .. controls (359.22,383.32) and (342.97,367.06) .. (342.97,347.01) -- cycle ;
%Straight Lines [id:da6775622535026307] 
\draw [color=blue  ,draw opacity=1 ]   (380.49,368.43) -- (380.85,383.32) ;
%Straight Lines [id:da6828850880309398] 
\draw [color=blue  ,draw opacity=1 ]   (360.94,336.38) -- (349.85,327) ;
%Straight Lines [id:da003098750767074332] 
\draw [color=blue  ,draw opacity=1 ]   (397.61,334.67) -- (408.7,326.15) ;
%Shape: Ellipse [id:dp00021077138064040657] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (358.22,363.15) .. controls (358.22,361.92) and (357.21,360.92) .. (355.98,360.92) .. controls (354.75,360.92) and (353.75,361.92) .. (353.75,363.15) .. controls (353.75,364.39) and (354.75,365.39) .. (355.98,365.39) .. controls (357.21,365.39) and (358.22,364.39) .. (358.22,363.15) -- cycle ;
%Shape: Ellipse [id:dp7919664819529425] 
\draw   (358.22,347.01) .. controls (358.22,335.18) and (367.81,325.59) .. (379.64,325.59) .. controls (391.47,325.59) and (401.06,335.18) .. (401.06,347.01) .. controls (401.06,358.84) and (391.47,368.43) .. (379.64,368.43) .. controls (367.81,368.43) and (358.22,358.84) .. (358.22,347.01) -- cycle ;
%Shape: Ellipse [id:dp8825380054481125] 
\draw   (342.97,347.01) .. controls (342.97,326.96) and (359.22,310.71) .. (379.27,310.71) .. controls (399.32,310.71) and (415.58,326.96) .. (415.58,347.01) .. controls (415.58,367.06) and (399.32,383.32) .. (379.27,383.32) .. controls (359.22,383.32) and (342.97,367.06) .. (342.97,347.01) -- cycle ;
%Straight Lines [id:da229725822733723] 
\draw [color=blue  ,draw opacity=1 ]   (380.49,368.43) -- (380.85,383.32) ;
%Straight Lines [id:da9685947523961879] 
\draw [color=blue  ,draw opacity=1 ]   (360.94,336.38) -- (349.85,327) ;
%Straight Lines [id:da8734815005590331] 
\draw [color=blue  ,draw opacity=1 ]   (397.61,334.67) -- (408.7,326.15) ;
%Shape: Ellipse [id:dp46746044783236096] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (358.22,363.15) .. controls (358.22,361.92) and (357.21,360.92) .. (355.98,360.92) .. controls (354.75,360.92) and (353.75,361.92) .. (353.75,363.15) .. controls (353.75,364.39) and (354.75,365.39) .. (355.98,365.39) .. controls (357.21,365.39) and (358.22,364.39) .. (358.22,363.15) -- cycle ;


%Shape: Ellipse [id:dp1807378417123019] 
\draw   (359.34,218.01) .. controls (359.34,206.18) and (368.93,196.59) .. (380.76,196.59) .. controls (392.59,196.59) and (402.18,206.18) .. (402.18,218.01) .. controls (402.18,229.84) and (392.59,239.43) .. (380.76,239.43) .. controls (368.93,239.43) and (359.34,229.84) .. (359.34,218.01) -- cycle ;
%Shape: Ellipse [id:dp937879244120075] 
\draw   (344.09,218.01) .. controls (344.09,197.96) and (360.35,181.71) .. (380.4,181.71) .. controls (400.45,181.71) and (416.7,197.96) .. (416.7,218.01) .. controls (416.7,238.06) and (400.45,254.32) .. (380.4,254.32) .. controls (360.35,254.32) and (344.09,238.06) .. (344.09,218.01) -- cycle ;
%Straight Lines [id:da8711538020877206] 
\draw [color=blue  ,draw opacity=1 ]   (381.61,239.43) -- (381.98,254.32) ;
%Straight Lines [id:da627591664065959] 
\draw [color=blue  ,draw opacity=1 ]   (362.06,207.38) -- (350.97,198) ;
%Straight Lines [id:da4904110389283648] 
\draw [color=blue  ,draw opacity=1 ]   (398.74,205.67) -- (409.82,197.15) ;
%Shape: Ellipse [id:dp4009831589165437] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (382.63,218.01) .. controls (382.63,216.78) and (381.63,215.78) .. (380.4,215.78) .. controls (379.16,215.78) and (378.16,216.78) .. (378.16,218.01) .. controls (378.16,219.25) and (379.16,220.25) .. (380.4,220.25) .. controls (381.63,220.25) and (382.63,219.25) .. (382.63,218.01) -- cycle ;


%Shape: Ellipse [id:dp49860132228597676] 
\draw   (359.35,98.01) .. controls (359.35,86.18) and (368.94,76.59) .. (380.77,76.59) .. controls (392.6,76.59) and (402.19,86.18) .. (402.19,98.01) .. controls (402.19,109.84) and (392.6,119.43) .. (380.77,119.43) .. controls (368.94,119.43) and (359.35,109.84) .. (359.35,98.01) -- cycle ;
%Shape: Ellipse [id:dp1847906939710442] 
\draw   (344.1,98.01) .. controls (344.1,77.96) and (360.35,61.71) .. (380.41,61.71) .. controls (400.46,61.71) and (416.71,77.96) .. (416.71,98.01) .. controls (416.71,118.06) and (400.46,134.32) .. (380.41,134.32) .. controls (360.35,134.32) and (344.1,118.06) .. (344.1,98.01) -- cycle ;
%Straight Lines [id:da7667073864537957] 
\draw [color=blue  ,draw opacity=1 ]   (381.62,119.43) -- (381.98,134.32) ;
%Straight Lines [id:da35294462213083466] 
\draw [color=blue  ,draw opacity=1 ]   (362.07,87.38) -- (350.98,78) ;
%Straight Lines [id:da4298854083471976] 
\draw [color=blue  ,draw opacity=1 ]   (398.74,85.67) -- (409.83,77.15) ;
%Shape: Ellipse [id:dp15187032663011213] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (415.64,69.8) .. controls (415.64,68.57) and (414.64,67.57) .. (413.4,67.57) .. controls (412.17,67.57) and (411.17,68.57) .. (411.17,69.8) .. controls (411.17,71.04) and (412.17,72.04) .. (413.4,72.04) .. controls (414.64,72.04) and (415.64,71.04) .. (415.64,69.8) -- cycle ;


%Shape: Ellipse [id:dp6922995287090175] 
\draw   (472.17,123.64) .. controls (472.17,114.41) and (479.65,106.92) .. (488.89,106.92) .. controls (498.12,106.92) and (505.61,114.41) .. (505.61,123.64) .. controls (505.61,132.88) and (498.12,140.36) .. (488.89,140.36) .. controls (479.65,140.36) and (472.17,132.88) .. (472.17,123.64) -- cycle ;
%Shape: Ellipse [id:dp19925024999372698] 
\draw   (502.26,76.83) .. controls (502.26,67.59) and (509.75,60.11) .. (518.98,60.11) .. controls (528.22,60.11) and (535.7,67.59) .. (535.7,76.83) .. controls (535.7,86.06) and (528.22,93.55) .. (518.98,93.55) .. controls (509.75,93.55) and (502.26,86.06) .. (502.26,76.83) -- cycle ;
%Shape: Ellipse [id:dp14837998437569666] 
\draw   (532.36,123.64) .. controls (532.36,114.41) and (539.84,106.92) .. (549.08,106.92) .. controls (558.31,106.92) and (565.8,114.41) .. (565.8,123.64) .. controls (565.8,132.88) and (558.31,140.36) .. (549.08,140.36) .. controls (539.84,140.36) and (532.36,132.88) .. (532.36,123.64) -- cycle ;
%Straight Lines [id:da6948452551242326] 
\draw [color=blue  ,draw opacity=1 ]   (497.58,109.96) -- (510.29,90.87) ;
%Straight Lines [id:da04377793970234711] 
\draw [color=blue  ,draw opacity=1 ]   (527.68,90.56) -- (540.38,109.6) ;
%Straight Lines [id:da08458538847296315] 
\draw [color=blue  ,draw opacity=1 ]   (505.61,123.64) -- (532.36,123.64) ;
%Shape: Ellipse [id:dp19825989665414123] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (542.39,96.07) .. controls (542.39,94.94) and (541.47,94.02) .. (540.33,94.02) .. controls (539.19,94.02) and (538.27,94.94) .. (538.27,96.07) .. controls (538.27,97.21) and (539.19,98.13) .. (540.33,98.13) .. controls (541.47,98.13) and (542.39,97.21) .. (542.39,96.07) -- cycle ;


%Shape: Ellipse [id:dp4397908310347459] 
\draw   (472.29,243.39) .. controls (472.29,234.16) and (479.78,226.67) .. (489.01,226.67) .. controls (498.24,226.67) and (505.73,234.16) .. (505.73,243.39) .. controls (505.73,252.63) and (498.24,260.11) .. (489.01,260.11) .. controls (479.78,260.11) and (472.29,252.63) .. (472.29,243.39) -- cycle ;
%Shape: Ellipse [id:dp4972187605479209] 
\draw   (502.39,196.58) .. controls (502.39,187.34) and (509.87,179.86) .. (519.11,179.86) .. controls (528.34,179.86) and (535.83,187.34) .. (535.83,196.58) .. controls (535.83,205.81) and (528.34,213.3) .. (519.11,213.3) .. controls (509.87,213.3) and (502.39,205.81) .. (502.39,196.58) -- cycle ;
%Shape: Ellipse [id:dp17655927126404092] 
\draw   (532.48,243.39) .. controls (532.48,234.16) and (539.97,226.67) .. (549.2,226.67) .. controls (558.44,226.67) and (565.92,234.16) .. (565.92,243.39) .. controls (565.92,252.63) and (558.44,260.11) .. (549.2,260.11) .. controls (539.97,260.11) and (532.48,252.63) .. (532.48,243.39) -- cycle ;
%Straight Lines [id:da45317312595648607] 
\draw [color=blue  ,draw opacity=1 ]   (497.7,229.7) -- (510.41,210.62) ;
%Straight Lines [id:da8045642416808607] 
\draw [color=blue  ,draw opacity=1 ]   (527.8,210.31) -- (540.51,229.35) ;
%Straight Lines [id:da1711875808230533] 
\draw [color=blue  ,draw opacity=1 ]   (505.73,243.39) -- (532.48,243.39) ;
%Shape: Ellipse [id:dp39327530873187344] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (521.78,225.85) .. controls (521.78,224.72) and (520.86,223.8) .. (519.72,223.8) .. controls (518.59,223.8) and (517.67,224.72) .. (517.67,225.85) .. controls (517.67,226.99) and (518.59,227.91) .. (519.72,227.91) .. controls (520.86,227.91) and (521.78,226.99) .. (521.78,225.85) -- cycle ;


%Shape: Ellipse [id:dp6265637326468392] 
\draw   (472.37,373.64) .. controls (472.37,364.41) and (479.85,356.92) .. (489.09,356.92) .. controls (498.32,356.92) and (505.81,364.41) .. (505.81,373.64) .. controls (505.81,382.88) and (498.32,390.36) .. (489.09,390.36) .. controls (479.85,390.36) and (472.37,382.88) .. (472.37,373.64) -- cycle ;
%Shape: Ellipse [id:dp866335908672464] 
\draw   (502.46,326.83) .. controls (502.46,317.59) and (509.95,310.11) .. (519.18,310.11) .. controls (528.42,310.11) and (535.9,317.59) .. (535.9,326.83) .. controls (535.9,336.06) and (528.42,343.55) .. (519.18,343.55) .. controls (509.95,343.55) and (502.46,336.06) .. (502.46,326.83) -- cycle ;
%Shape: Ellipse [id:dp7770233228526611] 
\draw   (532.56,373.64) .. controls (532.56,364.41) and (540.05,356.92) .. (549.28,356.92) .. controls (558.51,356.92) and (566,364.41) .. (566,373.64) .. controls (566,382.88) and (558.51,390.36) .. (549.28,390.36) .. controls (540.05,390.36) and (532.56,382.88) .. (532.56,373.64) -- cycle ;
%Straight Lines [id:da611315432396506] 
\draw [color=blue  ,draw opacity=1 ]   (497.78,359.96) -- (510.49,340.87) ;
%Straight Lines [id:da6467072563447451] 
\draw [color=blue  ,draw opacity=1 ]   (527.88,340.56) -- (540.59,359.6) ;
%Straight Lines [id:da5709720306348834] 
\draw [color=blue  ,draw opacity=1 ]   (505.81,373.64) -- (532.56,373.64) ;
%Shape: Ellipse [id:dp5957812142465413] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (491.1,373.49) .. controls (491.1,372.36) and (490.17,371.44) .. (489.04,371.44) .. controls (487.9,371.44) and (486.98,372.36) .. (486.98,373.49) .. controls (486.98,374.63) and (487.9,375.55) .. (489.04,375.55) .. controls (490.17,375.55) and (491.1,374.63) .. (491.1,373.49) -- cycle ;



% Text Node
\draw (67,132) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle a_{1}$};
% Text Node
\draw (67,253.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle a_{2}$};
% Text Node
\draw (72,376) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle a_{3}$};
% Text Node
\draw (215,388) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle a'_{3}$};
% Text Node
\draw (214,273) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle a'_{2}$};
% Text Node
\draw (216,153) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle a'_{1}$};
% Text Node
\draw (373,139) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle b_{1}$};
% Text Node
\draw (371,259) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle b_{2}$};
% Text Node
\draw (371,388) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle b_{3}$};
% Text Node
\draw (513,387) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle b'_{3}$};
% Text Node
\draw (511,257) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle b'_{2}$};
% Text Node
\draw (510,137) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle b'_{1}$};
% Text Node
\draw (44,515) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (162,515) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (263,515) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle c_{3}$};
% Text Node
\draw (397,515) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle c_{4}$};
% Text Node
\draw (518,515) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle c_{5}$};
% Text Node
\draw (44,615) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle c'_{1}$};
% Text Node
\draw (162,615) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle c'_{2}$};
% Text Node
\draw (263,615) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle c'_{3}$};
% Text Node
\draw (397,615) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle c'_{4}$};
% Text Node
\draw (518,615) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle c'_{5}$};


\end{tikzpicture}



==> tikz_images/destab_map.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,272); %set diagram left start at 0, and has height of 272

%Straight Lines [id:da33774912372973853] 
\draw [line width=0.75]    (160.33,74.5) -- (160.33,135) ;
%Straight Lines [id:da9628680809833121] 
\draw [line width=0.75]    (69.31,99.15) -- (57.62,114.08) ;
%Straight Lines [id:da9499334382334559] 
\draw [line width=0.75]    (61.15,104.85) -- (56.08,99.77) ;
%Straight Lines [id:da9577908804717095] 
\draw [line width=0.75]    (70.85,114.23) -- (65.77,109.15) ;
%Curve Lines [id:da00046384614230432497] 
\draw [line width=0.75]    (69.31,99.15) .. controls (73,93.46) and (82.14,99.9) .. (82.08,105.77) .. controls (82.01,111.64) and (74.85,117) .. (70.85,114.23) ;
%Straight Lines [id:da8070545474564921] 
\draw [line width=0.75]    (56.54,76.54) -- (56.08,99.77) ;
%Straight Lines [id:da8246960777804104] 
\draw [line width=0.75]    (57.62,114.08) -- (57.15,137.31) ;
%Straight Lines [id:da27598552179297564] 
\draw    (98.5,110) -- (140,110) ;
\draw [shift={(142,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5905748854470767] 
\draw [line width=0.75]    (358.67,22.33) -- (358.67,82.83) ;
%Straight Lines [id:da12981289135755913] 
\draw    (417.83,54.17) -- (459.33,54.17) ;
\draw [shift={(461.33,54.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp2618645157527093] 
\draw   (372.94,177.62) .. controls (372.94,171.86) and (377.61,167.2) .. (383.36,167.2) .. controls (389.11,167.2) and (393.78,171.86) .. (393.78,177.62) .. controls (393.78,183.37) and (389.11,188.03) .. (383.36,188.03) .. controls (377.61,188.03) and (372.94,183.37) .. (372.94,177.62) -- cycle ;
%Straight Lines [id:da36074873476781155] 
\draw [line width=0.75]    (359.33,147.83) -- (359.33,208.33) ;
%Straight Lines [id:da08293581493635793] 
\draw    (419.17,178) -- (460.67,178) ;
\draw [shift={(462.67,178)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da48400210115263587] 
\draw    (492.33,146.17) .. controls (496.67,193) and (502.67,148) .. (519,169) ;
%Curve Lines [id:da15658281416855546] 
\draw    (492.33,204) .. controls (494,160.67) and (502.67,202.17) .. (519,181.17) ;
%Curve Lines [id:da22834031727492277] 
\draw    (519,169) .. controls (520.67,173) and (522,175.67) .. (519,181.17) ;
%Straight Lines [id:da9338638770586245] 
\draw    (358.92,95.42) -- (358.92,133.75) ;
\draw [shift={(358.92,93.42)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3285537368961018] 
\draw    (498.75,92.75) -- (498.75,134.25) ;
\draw [shift={(498.75,90.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37890790126025453] 
\draw [color=blue  ,draw opacity=1 ][line width=0.75]    (359.33,178.08) -- (372.94,178.08) ;
%Straight Lines [id:da7047117359395907] 
\draw    (286.5,48.5) -- (286.5,64.25) ;
%Straight Lines [id:da7197413322761879] 
\draw [line width=0.75]    (289.96,176.02) -- (280.41,188.2) ;
%Straight Lines [id:da8118139051051008] 
\draw [line width=0.75]    (283.3,180.67) -- (279.16,176.52) ;
%Straight Lines [id:da8201306641127548] 
\draw [line width=0.75]    (291.22,188.33) -- (287.07,184.18) ;
%Curve Lines [id:da008872164592286014] 
\draw [line width=0.75]    (289.96,176.02) .. controls (292.97,171.37) and (300.44,176.63) .. (300.39,181.42) .. controls (300.34,186.21) and (294.48,190.59) .. (291.22,188.33) ;
%Straight Lines [id:da6986042714683294] 
\draw [line width=0.75]    (279.02,170.12) -- (279.16,176.52) ;
%Straight Lines [id:da1767018575606416] 
\draw [line width=0.75]    (280.41,188.2) -- (280.41,195.4) ;
%Shape: Circle [id:dp2926334169228173] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (76.6,106.12) .. controls (76.6,104.42) and (75.22,103.05) .. (73.52,103.05) .. controls (71.82,103.05) and (70.45,104.42) .. (70.45,106.12) .. controls (70.45,107.82) and (71.82,109.2) .. (73.52,109.2) .. controls (75.22,109.2) and (76.6,107.82) .. (76.6,106.12) -- cycle ;
%Shape: Circle [id:dp7356934089571823] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (176.2,108.12) .. controls (176.2,106.42) and (174.82,105.05) .. (173.12,105.05) .. controls (171.42,105.05) and (170.05,106.42) .. (170.05,108.12) .. controls (170.05,109.82) and (171.42,111.2) .. (173.12,111.2) .. controls (174.82,111.2) and (176.2,109.82) .. (176.2,108.12) -- cycle ;
%Shape: Circle [id:dp7819281489654251] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (373.4,52.52) .. controls (373.4,50.82) and (372.02,49.45) .. (370.32,49.45) .. controls (368.62,49.45) and (367.25,50.82) .. (367.25,52.52) .. controls (367.25,54.22) and (368.62,55.6) .. (370.32,55.6) .. controls (372.02,55.6) and (373.4,54.22) .. (373.4,52.52) -- cycle ;
%Shape: Circle [id:dp38757304322160313] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (386.44,177.62) .. controls (386.44,175.92) and (385.06,174.54) .. (383.36,174.54) .. controls (381.66,174.54) and (380.28,175.92) .. (380.28,177.62) .. controls (380.28,179.31) and (381.66,180.69) .. (383.36,180.69) .. controls (385.06,180.69) and (386.44,179.31) .. (386.44,177.62) -- cycle ;
%Shape: Circle [id:dp6781526173715944] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (511.89,176.72) .. controls (511.89,175.02) and (510.51,173.64) .. (508.81,173.64) .. controls (507.11,173.64) and (505.73,175.02) .. (505.73,176.72) .. controls (505.73,178.41) and (507.11,179.79) .. (508.81,179.79) .. controls (510.51,179.79) and (511.89,178.41) .. (511.89,176.72) -- cycle ;
%Shape: Circle [id:dp07305598563561788] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (296.44,181.62) .. controls (296.44,179.92) and (295.06,178.54) .. (293.36,178.54) .. controls (291.66,178.54) and (290.28,179.92) .. (290.28,181.62) .. controls (290.28,183.31) and (291.66,184.69) .. (293.36,184.69) .. controls (295.06,184.69) and (296.44,183.31) .. (296.44,181.62) -- cycle ;
%Shape: Circle [id:dp808514805130657] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (297.24,56.02) .. controls (297.24,54.32) and (295.86,52.94) .. (294.16,52.94) .. controls (292.46,52.94) and (291.08,54.32) .. (291.08,56.02) .. controls (291.08,57.71) and (292.46,59.09) .. (294.16,59.09) .. controls (295.86,59.09) and (297.24,57.71) .. (297.24,56.02) -- cycle ;

% Text Node
\draw (493.33,44.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (428.67,158.23) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (374.5,189.9) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (342.5,169.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (343.5,45.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (372,98.9) node [anchor=north west][inner sep=0.75pt]    {$\phi _{d}$};
% Text Node
\draw (509.5,95.4) node [anchor=north west][inner sep=0.75pt]    {$\phi _{d}$};
% Text Node
\draw (242.27,45.57) node [anchor=north west][inner sep=0.75pt]    {$C_{Sk}( \ \ \ \ \ \ ) :$};
% Text Node
\draw (243.33,170.93) node [anchor=north west][inner sep=0.75pt]    {$C_{Sk}( \ \ \ \ \ \ ) :$};
% Text Node
\draw (154,147.4) node [anchor=north west][inner sep=0.75pt]    {$D_{L}$};
% Text Node
\draw (49.5,147.9) node [anchor=north west][inner sep=0.75pt]    {$D_{L} '$};


\end{tikzpicture}


==> tikz_images/dual_ladybug_decorated_resolution.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,505); %set diagram left start at 0, and has height of 505

%Straight Lines [id:da576044840294252] 
\draw    (352.06,83.23) -- (442.86,214.13) ;
\draw [shift={(350.35,80.76)}, rotate = 55.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9607779796581764] 
\draw    (352.97,192.62) -- (441.77,242.15) ;
\draw [shift={(350.35,191.16)}, rotate = 29.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9747749852692679] 
\draw    (352.15,309.68) -- (442.03,258.57) ;
\draw [shift={(349.55,311.16)}, rotate = 330.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da096906078974059] 
\draw    (352.86,418.3) -- (443.74,288.05) ;
\draw [shift={(351.15,420.76)}, rotate = 304.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da36951153734624365] 
\draw    (250.35,420.76) -- (162.97,288.35) ;
\draw [shift={(161.32,285.85)}, rotate = 56.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9006915312155125] 
\draw    (249.55,308.76) -- (164.3,259.06) ;
\draw [shift={(161.71,257.55)}, rotate = 30.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8312377645417617] 
\draw    (251.15,191.16) -- (164.06,239.66) ;
\draw [shift={(161.44,241.12)}, rotate = 330.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6235858392769247] 
\draw    (251.15,79.96) -- (163.01,208.58) ;
\draw [shift={(161.32,211.06)}, rotate = 304.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp14347271548533402] 
\draw   (96.2,255.22) .. controls (96.2,240.64) and (108.02,228.82) .. (122.6,228.82) .. controls (137.18,228.82) and (149,240.64) .. (149,255.22) .. controls (149,269.8) and (137.18,281.62) .. (122.6,281.62) .. controls (108.02,281.62) and (96.2,269.8) .. (96.2,255.22) -- cycle ;
%Shape: Ellipse [id:dp09171980828135284] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (125.24,216.83) .. controls (125.24,215.33) and (124.03,214.12) .. (122.53,214.12) .. controls (121.04,214.12) and (119.82,215.33) .. (119.82,216.83) .. controls (119.82,218.32) and (121.04,219.53) .. (122.53,219.53) .. controls (124.03,219.53) and (125.24,218.32) .. (125.24,216.83) -- cycle ;
%Straight Lines [id:da295437990481773] 
\draw    (300.64,182.38) -- (300.59,233.43) ;
%Straight Lines [id:da469653549876461] 
\draw    (309.81,182.38) -- (309.76,233.43) ;
%Straight Lines [id:da6818182899370876] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (300.64,208.38) -- (309.81,208.38) ;
%Straight Lines [id:da7548758713730075] 
\draw    (300.2,408.85) -- (300.2,460.85) ;
%Straight Lines [id:da6615019711700975] 
\draw    (309.37,408.85) -- (309.37,460.85) ;
%Straight Lines [id:da867728106095729] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (305.2,32) -- (305.2,40.8) ;
%Straight Lines [id:da3454786329582977] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (304.2,259.2) -- (304.2,268) ;
%Curve Lines [id:da3013263016281086] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (464.25,258.15) .. controls (417.78,188.99) and (558.57,188.11) .. (512.11,258.15) ;
%Shape: Circle [id:dp6798995390238894] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (490.82,230.92) .. controls (490.82,229.43) and (489.6,228.21) .. (488.11,228.21) .. controls (486.61,228.21) and (485.4,229.43) .. (485.4,230.92) .. controls (485.4,232.42) and (486.61,233.63) .. (488.11,233.63) .. controls (489.6,233.63) and (490.82,232.42) .. (490.82,230.92) -- cycle ;
%Shape: Arc [id:dp7273619874825132] 
\draw  [draw opacity=0] (483.59,294.43) .. controls (471.2,292.26) and (461.78,281.45) .. (461.78,268.43) .. controls (461.78,264.44) and (462.66,260.66) .. (464.25,257.27) -- (488.18,268.43) -- cycle ; \draw   (483.59,294.43) .. controls (471.2,292.26) and (461.78,281.45) .. (461.78,268.43) .. controls (461.78,264.44) and (462.66,260.66) .. (464.25,257.27) ;  
%Shape: Arc [id:dp7811170407358078] 
\draw  [draw opacity=0] (492.76,243.31) .. controls (499,244.4) and (504.49,247.69) .. (508.4,252.34) -- (488.18,269.31) -- cycle ; \draw   (492.76,243.31) .. controls (499,244.4) and (504.49,247.69) .. (508.4,252.34) ;  
%Straight Lines [id:da5386962997312137] 
\draw    (483.59,243.31) -- (483.59,294.43) ;
%Straight Lines [id:da1666630217021151] 
\draw    (492.76,243.31) -- (492.76,294.43) ;
%Shape: Arc [id:dp5947131873442802] 
\draw  [draw opacity=0] (467.95,252.34) .. controls (471.86,247.69) and (477.35,244.4) .. (483.59,243.31) -- (488.18,269.31) -- cycle ; \draw   (467.95,252.34) .. controls (471.86,247.69) and (477.35,244.4) .. (483.59,243.31) ;  
%Shape: Arc [id:dp17294393582405654] 
\draw  [draw opacity=0] (512.11,257.27) .. controls (513.69,260.66) and (514.57,264.44) .. (514.57,268.43) .. controls (514.57,281.45) and (505.15,292.26) .. (492.76,294.43) -- (488.18,268.43) -- cycle ; \draw   (512.11,257.27) .. controls (513.69,260.66) and (514.57,264.44) .. (514.57,268.43) .. controls (514.57,281.45) and (505.15,292.26) .. (492.76,294.43) ;  
%Curve Lines [id:da6270177436726461] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (467.95,252.34) .. controls (439.15,202.91) and (539.15,203.41) .. (508.4,252.34) ;
%Straight Lines [id:da956795393605833] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (488.6,206.2) -- (488.6,215) ;
%Straight Lines [id:da7273135306892076] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (483.59,268.87) -- (492.76,268.87) ;

%Straight Lines [id:da6030238495902079] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (300.2,434.85) -- (309.37,434.85) ;
%Curve Lines [id:da44453948953104605] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (281.25,84.15) .. controls (234.78,14.99) and (375.57,14.11) .. (329.11,84.15) ;
%Shape: Circle [id:dp5628398366072236] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (307.82,56.92) .. controls (307.82,55.43) and (306.6,54.21) .. (305.11,54.21) .. controls (303.61,54.21) and (302.4,55.43) .. (302.4,56.92) .. controls (302.4,58.42) and (303.61,59.63) .. (305.11,59.63) .. controls (306.6,59.63) and (307.82,58.42) .. (307.82,56.92) -- cycle ;
%Shape: Arc [id:dp5888106206936012] 
\draw  [draw opacity=0] (300.59,120.43) .. controls (288.2,118.26) and (278.78,107.45) .. (278.78,94.43) .. controls (278.78,90.44) and (279.66,86.66) .. (281.25,83.27) -- (305.18,94.43) -- cycle ; \draw   (300.59,120.43) .. controls (288.2,118.26) and (278.78,107.45) .. (278.78,94.43) .. controls (278.78,90.44) and (279.66,86.66) .. (281.25,83.27) ;  
%Shape: Arc [id:dp8253041667817356] 
\draw  [draw opacity=0] (309.76,69.31) .. controls (316,70.4) and (321.49,73.69) .. (325.4,78.34) -- (305.18,95.31) -- cycle ; \draw   (309.76,69.31) .. controls (316,70.4) and (321.49,73.69) .. (325.4,78.34) ;  
%Shape: Arc [id:dp7246168360381511] 
\draw  [draw opacity=0] (284.95,78.34) .. controls (288.86,73.69) and (294.35,70.4) .. (300.59,69.31) -- (305.18,95.31) -- cycle ; \draw   (284.95,78.34) .. controls (288.86,73.69) and (294.35,70.4) .. (300.59,69.31) ;  
%Shape: Arc [id:dp06697922200229645] 
\draw  [draw opacity=0] (329.11,83.27) .. controls (330.69,86.66) and (331.57,90.44) .. (331.57,94.43) .. controls (331.57,107.45) and (322.15,118.26) .. (309.76,120.43) -- (305.18,94.43) -- cycle ; \draw   (329.11,83.27) .. controls (330.69,86.66) and (331.57,90.44) .. (331.57,94.43) .. controls (331.57,107.45) and (322.15,118.26) .. (309.76,120.43) ;  
%Curve Lines [id:da4957837520349859] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.95,78.34) .. controls (256.15,28.91) and (356.15,29.41) .. (325.4,78.34) ;
%Straight Lines [id:da9941120457632956] 
\draw    (300.78,88.34) -- (309.58,88.34) ;
%Straight Lines [id:da9490727407936032] 
\draw    (300.78,99.34) -- (309.78,99.34) ;
%Straight Lines [id:da7026506195899449] 
\draw    (300.59,69.31) -- (300.78,88.34) ;
%Straight Lines [id:da1109605820559012] 
\draw    (309.59,69.31) -- (309.78,88.34) ;
%Straight Lines [id:da8854039916692378] 
\draw    (300.78,99.34) -- (300.59,120.43) ;
%Straight Lines [id:da479776563859193] 
\draw    (309.78,99.34) -- (309.76,120.43) ;
%Curve Lines [id:da21257605117226974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280.25,311.15) .. controls (233.78,241.99) and (374.57,241.11) .. (328.11,311.15) ;
%Shape: Circle [id:dp6214327849899759] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (306.82,283.92) .. controls (306.82,282.43) and (305.6,281.21) .. (304.11,281.21) .. controls (302.61,281.21) and (301.4,282.43) .. (301.4,283.92) .. controls (301.4,285.42) and (302.61,286.63) .. (304.11,286.63) .. controls (305.6,286.63) and (306.82,285.42) .. (306.82,283.92) -- cycle ;
%Shape: Arc [id:dp7110177744556802] 
\draw  [draw opacity=0] (299.59,347.43) .. controls (287.2,345.26) and (277.78,334.45) .. (277.78,321.43) .. controls (277.78,317.44) and (278.66,313.66) .. (280.25,310.27) -- (304.18,321.43) -- cycle ; \draw   (299.59,347.43) .. controls (287.2,345.26) and (277.78,334.45) .. (277.78,321.43) .. controls (277.78,317.44) and (278.66,313.66) .. (280.25,310.27) ;  
%Shape: Arc [id:dp12141332151613127] 
\draw  [draw opacity=0] (308.76,296.31) .. controls (315,297.4) and (320.49,300.69) .. (324.4,305.34) -- (304.18,322.31) -- cycle ; \draw   (308.76,296.31) .. controls (315,297.4) and (320.49,300.69) .. (324.4,305.34) ;  
%Shape: Arc [id:dp7705588658314555] 
\draw  [draw opacity=0] (283.95,305.34) .. controls (287.86,300.69) and (293.35,297.4) .. (299.59,296.31) -- (304.18,322.31) -- cycle ; \draw   (283.95,305.34) .. controls (287.86,300.69) and (293.35,297.4) .. (299.59,296.31) ;  
%Shape: Arc [id:dp8765948798018082] 
\draw  [draw opacity=0] (328.11,310.27) .. controls (329.69,313.66) and (330.57,317.44) .. (330.57,321.43) .. controls (330.57,334.45) and (321.15,345.26) .. (308.76,347.43) -- (304.18,321.43) -- cycle ; \draw   (328.11,310.27) .. controls (329.69,313.66) and (330.57,317.44) .. (330.57,321.43) .. controls (330.57,334.45) and (321.15,345.26) .. (308.76,347.43) ;  
%Curve Lines [id:da8733126598080135] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (283.95,305.34) .. controls (255.15,255.91) and (355.15,256.41) .. (324.4,305.34) ;
%Straight Lines [id:da6684962280828975] 
\draw    (299.78,315.34) -- (308.58,315.34) ;
%Straight Lines [id:da2319209324927991] 
\draw    (299.78,326.34) -- (308.78,326.34) ;
%Straight Lines [id:da39111054173379767] 
\draw    (299.59,296.31) -- (299.78,315.34) ;
%Straight Lines [id:da3811564746090462] 
\draw    (308.59,296.31) -- (308.78,315.34) ;
%Straight Lines [id:da00588673917580429] 
\draw    (299.78,326.34) -- (299.59,347.43) ;
%Straight Lines [id:da36684291145253367] 
\draw    (308.78,326.34) -- (308.76,347.43) ;

%Shape: Circle [id:dp7727185527494965] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (307.82,396.92) .. controls (307.82,395.43) and (306.6,394.21) .. (305.11,394.21) .. controls (303.61,394.21) and (302.4,395.43) .. (302.4,396.92) .. controls (302.4,398.42) and (303.61,399.63) .. (305.11,399.63) .. controls (306.6,399.63) and (307.82,398.42) .. (307.82,396.92) -- cycle ;
%Shape: Arc [id:dp5447239494657165] 
\draw  [draw opacity=0] (300.59,460.43) .. controls (288.2,458.26) and (278.78,447.45) .. (278.78,434.43) .. controls (278.78,430.44) and (279.66,426.66) .. (281.25,423.27) -- (305.18,434.43) -- cycle ; \draw   (300.59,460.43) .. controls (288.2,458.26) and (278.78,447.45) .. (278.78,434.43) .. controls (278.78,430.44) and (279.66,426.66) .. (281.25,423.27) ;  
%Shape: Arc [id:dp7399692329881287] 
\draw  [draw opacity=0] (309.76,409.31) .. controls (316,410.4) and (321.49,413.69) .. (325.4,418.34) -- (305.18,435.31) -- cycle ; \draw   (309.76,409.31) .. controls (316,410.4) and (321.49,413.69) .. (325.4,418.34) ;  
%Shape: Arc [id:dp14028629357302802] 
\draw  [draw opacity=0] (284.95,418.34) .. controls (288.86,413.69) and (294.35,410.4) .. (300.59,409.31) -- (305.18,435.31) -- cycle ; \draw   (284.95,418.34) .. controls (288.86,413.69) and (294.35,410.4) .. (300.59,409.31) ;  
%Shape: Arc [id:dp837931696675538] 
\draw  [draw opacity=0] (329.11,423.27) .. controls (330.69,426.66) and (331.57,430.44) .. (331.57,434.43) .. controls (331.57,447.45) and (322.15,458.26) .. (309.76,460.43) -- (305.18,434.43) -- cycle ; \draw   (329.11,423.27) .. controls (330.69,426.66) and (331.57,430.44) .. (331.57,434.43) .. controls (331.57,447.45) and (322.15,458.26) .. (309.76,460.43) ;  
%Straight Lines [id:da003534745261200123] 
\draw    (299.58,371.98) -- (299.83,381.93) ;
%Straight Lines [id:da24924084551459014] 
\draw    (309.98,371.98) -- (309.83,381.93) ;
%Curve Lines [id:da48818503436580307] 
\draw    (284.95,418.34) .. controls (279.58,410.18) and (271.98,387.78) .. (299.83,381.93) ;
%Curve Lines [id:da3281931539005023] 
\draw    (281.25,424.15) .. controls (263.58,398.18) and (271.18,376.18) .. (299.58,371.98) ;
%Curve Lines [id:da5012456418734803] 
\draw    (309.98,371.98) .. controls (343.98,376.18) and (344.38,405.78) .. (329.11,424.15) ;
%Curve Lines [id:da7456368664293413] 
\draw    (309.83,381.93) .. controls (339.98,386.18) and (331.58,410.18) .. (325.4,418.34) ;
%Shape: Circle [id:dp5482571617768158] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (307.82,169.92) .. controls (307.82,168.43) and (306.6,167.21) .. (305.11,167.21) .. controls (303.61,167.21) and (302.4,168.43) .. (302.4,169.92) .. controls (302.4,171.42) and (303.61,172.63) .. (305.11,172.63) .. controls (306.6,172.63) and (307.82,171.42) .. (307.82,169.92) -- cycle ;
%Shape: Arc [id:dp2608262670274917] 
\draw  [draw opacity=0] (300.59,233.43) .. controls (288.2,231.26) and (278.78,220.45) .. (278.78,207.43) .. controls (278.78,203.44) and (279.66,199.66) .. (281.25,196.27) -- (305.18,207.43) -- cycle ; \draw   (300.59,233.43) .. controls (288.2,231.26) and (278.78,220.45) .. (278.78,207.43) .. controls (278.78,203.44) and (279.66,199.66) .. (281.25,196.27) ;  
%Shape: Arc [id:dp23947440030081202] 
\draw  [draw opacity=0] (309.76,182.31) .. controls (316,183.4) and (321.49,186.69) .. (325.4,191.34) -- (305.18,208.31) -- cycle ; \draw   (309.76,182.31) .. controls (316,183.4) and (321.49,186.69) .. (325.4,191.34) ;  
%Shape: Arc [id:dp17595033041620634] 
\draw  [draw opacity=0] (284.95,191.34) .. controls (288.86,186.69) and (294.35,183.4) .. (300.59,182.31) -- (305.18,208.31) -- cycle ; \draw   (284.95,191.34) .. controls (288.86,186.69) and (294.35,183.4) .. (300.59,182.31) ;  
%Shape: Arc [id:dp7364747219617063] 
\draw  [draw opacity=0] (329.11,196.27) .. controls (330.69,199.66) and (331.57,203.44) .. (331.57,207.43) .. controls (331.57,220.45) and (322.15,231.26) .. (309.76,233.43) -- (305.18,207.43) -- cycle ; \draw   (329.11,196.27) .. controls (330.69,199.66) and (331.57,203.44) .. (331.57,207.43) .. controls (331.57,220.45) and (322.15,231.26) .. (309.76,233.43) ;  
%Straight Lines [id:da1982474051333447] 
\draw    (299.58,144.98) -- (299.83,154.93) ;
%Straight Lines [id:da2265092675690622] 
\draw    (309.98,144.98) -- (309.83,154.93) ;
%Curve Lines [id:da7379521770572953] 
\draw    (284.95,191.34) .. controls (279.58,183.18) and (271.98,160.78) .. (299.83,154.93) ;
%Curve Lines [id:da5138708763433356] 
\draw    (281.25,197.15) .. controls (263.58,171.18) and (271.18,149.18) .. (299.58,144.98) ;
%Curve Lines [id:da3084771529352449] 
\draw    (309.98,144.98) .. controls (343.98,149.18) and (344.38,178.78) .. (329.11,197.15) ;
%Curve Lines [id:da08622590303007238] 
\draw    (309.83,154.93) .. controls (339.98,159.18) and (331.58,183.18) .. (325.4,191.34) ;

% Text Node
\draw (92.02,276.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle D$};
% Text Node
\draw (254.45,232.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle f_{D}\left( F_{2}\right)$};
% Text Node
\draw (253.85,119.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle f_{D}\left( F_{1}^{'}\right)$};
% Text Node
\draw (253.09,346.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle f_{D}( F_{1})$};
% Text Node
\draw (252.77,461.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle f_{D}\left( F_{2}^{'}\right)$};
% Text Node
\draw (449.78,290.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle D^{*}$};
% Text Node
\draw (280.48,431.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle w_{+}$};
% Text Node
\draw (310.92,430.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle w_{-}$};
% Text Node
\draw (134.59,220.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle w_{-}$};
% Text Node
\draw (494.59,227.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle w_{+}$};
% Text Node
\draw (327.51,254.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{-}$};
% Text Node
\draw (312.84,282.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{+}$};
% Text Node
\draw (314.17,58.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{-}$};
% Text Node
\draw (330.51,30.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{+}$};
% Text Node
\draw (279.59,202.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle w_{-}$};
% Text Node
\draw (311.26,202.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle w_{+}$};


\end{tikzpicture}

==> tikz_images/example-hypercube.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,324); %set diagram left start at 0, and has height of 324

%Straight Lines [id:da37581577457731874] 
\draw    (55.62,66.7) -- (45.63,78.94) ;
%Straight Lines [id:da7053479883278166] 
\draw    (42.92,66.25) -- (47.78,71.25) ;
%Straight Lines [id:da8450388274573619] 
\draw    (52.55,75.4) -- (56.98,79.86) ;
%Straight Lines [id:da2778097120046845] 
\draw    (36.34,74.3) -- (49.05,87.57) ;
%Straight Lines [id:da2224071070789435] 
\draw    (41.32,84.32) -- (37.71,88.25) ;
%Curve Lines [id:da3814516595884814] 
\draw    (55.62,66.7) .. controls (53.81,40.85) and (71.73,42.66) .. (74.45,65.57) ;
%Curve Lines [id:da44586191992302315] 
\draw    (42.92,66.25) .. controls (42.48,40.74) and (59.17,21.52) .. (77.31,39.57) .. controls (77.72,39.98) and (78.12,40.4) .. (78.53,40.85) ;
%Curve Lines [id:da5909233222661578] 
\draw    (36.34,74.3) .. controls (22.28,51.05) and (50.41,8.41) .. (71.95,22.7) ;
%Curve Lines [id:da7238674128710592] 
\draw    (56.98,79.86) .. controls (65.15,104.12) and (77.85,82.58) .. (74.45,65.57) ;
%Curve Lines [id:da5432707013815585] 
\draw    (49.05,87.57) .. controls (61.75,111.84) and (91.01,112.97) .. (85.11,67.84) ;
%Curve Lines [id:da07660657611823751] 
\draw    (78.53,40.85) .. controls (84.2,48.56) and (85.56,70.1) .. (85.11,67.84) ;
%Curve Lines [id:da1884431901867376] 
\draw    (37.71,88.25) .. controls (38.16,93.92) and (46.78,115.47) .. (70.37,115.47) ;
%Curve Lines [id:da769190693479844] 
\draw    (71.95,22.7) .. controls (85.79,27.69) and (96.22,46.06) .. (95.77,69.65) ;
%Curve Lines [id:da4112284833062507] 
\draw    (70.37,115.47) .. controls (89.64,117.96) and (96.45,94.83) .. (95.77,69.65) ;
%Shape: Circle [id:dp8106694254415947] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ] (62.6,70.6) .. controls (62.6,69.05) and (63.85,67.8) .. (65.4,67.8) .. controls (66.95,67.8) and (68.2,69.05) .. (68.2,70.6) .. controls (68.2,72.15) and (66.95,73.4) .. (65.4,73.4) .. controls (63.85,73.4) and (62.6,72.15) .. (62.6,70.6) -- cycle ;
%Straight Lines [id:da43778889009143973] 
\draw    (178.02,130.9) -- (179.38,144.06) ;
%Straight Lines [id:da011910543381184802] 
\draw    (165.32,130.45) -- (166.5,137.75) ;
%Straight Lines [id:da9987952279585299] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (162.13,140.75) -- (164.38,149) ;
%Curve Lines [id:da2300134173285966] 
\draw    (178.02,130.9) .. controls (176.21,105.05) and (194.13,106.86) .. (196.85,129.77) ;
%Curve Lines [id:da4906458736572472] 
\draw    (165.32,130.45) .. controls (164.88,104.94) and (181.57,85.72) .. (199.71,103.77) .. controls (200.12,104.18) and (200.52,104.6) .. (200.93,105.05) ;
%Curve Lines [id:da5130704362534939] 
\draw    (157.38,138.75) .. controls (143.13,116) and (172.81,72.61) .. (194.35,86.9) ;
%Curve Lines [id:da3828218713215408] 
\draw    (179.38,144.06) .. controls (187.55,168.32) and (200.25,146.78) .. (196.85,129.77) ;
%Curve Lines [id:da08752464837831941] 
\draw    (171.45,151.77) .. controls (184.15,176.04) and (213.41,177.17) .. (207.51,132.04) ;
%Curve Lines [id:da0899948344472401] 
\draw    (200.93,105.05) .. controls (206.6,112.76) and (207.96,134.3) .. (207.51,132.04) ;
%Curve Lines [id:da9546971270008444] 
\draw    (160.11,152.45) .. controls (160.56,158.12) and (169.18,179.67) .. (192.77,179.67) ;
%Curve Lines [id:da21440849711854804] 
\draw    (194.35,86.9) .. controls (208.19,91.89) and (218.62,110.26) .. (218.17,133.85) ;
%Curve Lines [id:da7119441576176646] 
\draw    (192.77,179.67) .. controls (212.04,182.16) and (218.85,159.03) .. (218.17,133.85) ;
%Shape: Circle [id:dp1572646689032695] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ] (185,134.8) .. controls (185,133.25) and (186.25,132) .. (187.8,132) .. controls (189.35,132) and (190.6,133.25) .. (190.6,134.8) .. controls (190.6,136.35) and (189.35,137.6) .. (187.8,137.6) .. controls (186.25,137.6) and (185,136.35) .. (185,134.8) -- cycle ;
%Curve Lines [id:da07316550870544103] 
\draw    (157.38,138.75) .. controls (158.13,141.75) and (167.63,141.25) .. (166.5,137.75) ;
%Curve Lines [id:da9136200832736412] 
\draw    (160.11,152.45) .. controls (159.38,149) and (168.63,146.5) .. (171.45,151.77) ;
%Straight Lines [id:da4059685129077817] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (165.32,131.95) -- (178.02,130.9) ;
%Straight Lines [id:da5011984611409599] 
\draw    (228,110) -- (283.35,72.13) ;
\draw [shift={(285,71)}, rotate = 145.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38663116008611076] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (308.53,79.55) -- (309.5,86.88) ;
%Curve Lines [id:da6736968151338094] 
\draw    (324.02,66.9) .. controls (322.21,41.05) and (340.13,42.86) .. (342.85,65.77) ;
%Curve Lines [id:da24996828354899514] 
\draw    (311.32,66.45) .. controls (310.88,40.94) and (327.57,21.72) .. (345.71,39.77) .. controls (346.12,40.18) and (346.52,40.6) .. (346.93,41.05) ;
%Curve Lines [id:da7895393788740419] 
\draw    (303.38,74.75) .. controls (289.13,52) and (318.81,8.61) .. (340.35,22.9) ;
%Curve Lines [id:da2791815635766919] 
\draw    (325.38,80.06) .. controls (333.55,104.32) and (346.25,82.78) .. (342.85,65.77) ;
%Curve Lines [id:da899933030373103] 
\draw    (317.45,87.77) .. controls (330.15,112.04) and (359.41,113.17) .. (353.51,68.04) ;
%Curve Lines [id:da32721661909878375] 
\draw    (346.93,41.05) .. controls (352.6,48.76) and (353.96,70.3) .. (353.51,68.04) ;
%Curve Lines [id:da10932525170678287] 
\draw    (306.11,88.45) .. controls (306.56,94.12) and (315.18,115.67) .. (338.77,115.67) ;
%Curve Lines [id:da5995306751032743] 
\draw    (340.35,22.9) .. controls (354.19,27.89) and (364.62,46.26) .. (364.17,69.85) ;
%Curve Lines [id:da5572316703048124] 
\draw    (338.77,115.67) .. controls (358.04,118.16) and (364.85,95.03) .. (364.17,69.85) ;
%Shape: Circle [id:dp27905682505687546] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ] (331,70.8) .. controls (331,69.25) and (332.25,68) .. (333.8,68) .. controls (335.35,68) and (336.6,69.25) .. (336.6,70.8) .. controls (336.6,72.35) and (335.35,73.6) .. (333.8,73.6) .. controls (332.25,73.6) and (331,72.35) .. (331,70.8) -- cycle ;
%Curve Lines [id:da4763750658115322] 
\draw    (303.38,74.75) .. controls (303.6,76) and (304.4,80.8) .. (313.6,78.4) ;
%Curve Lines [id:da18064034764687675] 
\draw    (306.11,88.45) .. controls (306.8,87.6) and (312.4,84) .. (317.45,87.77) ;
%Curve Lines [id:da1240003360708577] 
\draw    (311.32,66.45) .. controls (316.4,72.8) and (325.6,69.6) .. (324.02,66.9) ;
%Curve Lines [id:da0572539846165514] 
\draw    (313.6,78.4) .. controls (321.6,79.2) and (321.2,77.2) .. (325.38,80.06) ;
%Curve Lines [id:da7594388442781772] 
\draw    (484.02,130.9) .. controls (482.21,105.05) and (500.13,106.86) .. (502.85,129.77) ;
%Curve Lines [id:da6611619520151746] 
\draw    (471.32,130.45) .. controls (470.88,104.94) and (487.57,85.72) .. (505.71,103.77) .. controls (506.12,104.18) and (506.52,104.6) .. (506.93,105.05) ;
%Curve Lines [id:da6492146016565048] 
\draw    (463.38,138.75) .. controls (454.17,112.5) and (478.81,72.61) .. (500.35,86.9) ;
%Curve Lines [id:da6551419090326627] 
\draw    (485.38,144.06) .. controls (493.55,168.32) and (506.25,146.78) .. (502.85,129.77) ;
%Curve Lines [id:da41545765654679867] 
\draw    (477.45,151.77) .. controls (490.15,176.04) and (519.41,177.17) .. (513.51,132.04) ;
%Curve Lines [id:da3822879401013082] 
\draw    (506.93,105.05) .. controls (512.6,112.76) and (513.96,134.3) .. (513.51,132.04) ;
%Curve Lines [id:da17543448854066024] 
\draw    (466.11,152.45) .. controls (466.56,158.12) and (475.18,179.67) .. (498.77,179.67) ;
%Curve Lines [id:da0057784674250818124] 
\draw    (500.35,86.9) .. controls (514.19,91.89) and (524.62,110.26) .. (524.17,133.85) ;
%Curve Lines [id:da45634917600670133] 
\draw    (498.77,179.67) .. controls (518.04,182.16) and (524.85,159.03) .. (524.17,133.85) ;
%Shape: Circle [id:dp43378771592224163] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ] (491,134.8) .. controls (491,133.25) and (492.25,132) .. (493.8,132) .. controls (495.35,132) and (496.6,133.25) .. (496.6,134.8) .. controls (496.6,136.35) and (495.35,137.6) .. (493.8,137.6) .. controls (492.25,137.6) and (491,136.35) .. (491,134.8) -- cycle ;
%Curve Lines [id:da511247706248172] 
\draw    (463.38,138.75) .. controls (463.83,141.5) and (464.83,150.17) .. (466.11,152.45) ;
%Curve Lines [id:da0007723499376304233] 
\draw    (471.32,130.45) .. controls (476.4,136.8) and (485.6,133.6) .. (484.02,130.9) ;
%Curve Lines [id:da9140123854181676] 
\draw    (477.45,151.77) .. controls (471.5,139.17) and (483.5,139.83) .. (485.38,144.06) ;
%Straight Lines [id:da8008955304656724] 
\draw    (387,76) -- (440.29,108.46) ;
\draw [shift={(442,109.5)}, rotate = 211.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6627185911941649] 
\draw    (329.02,225.9) .. controls (327.21,200.05) and (345.13,201.86) .. (347.85,224.77) ;
%Curve Lines [id:da5522644507589931] 
\draw    (316.32,225.45) .. controls (315.88,199.94) and (332.57,180.72) .. (350.71,198.77) .. controls (351.12,199.18) and (351.52,199.6) .. (351.93,200.05) ;
%Curve Lines [id:da21416438468025523] 
\draw    (308.38,233.75) .. controls (299.17,207.5) and (323.81,167.61) .. (345.35,181.9) ;
%Curve Lines [id:da33059155152967756] 
\draw    (330.38,239.06) .. controls (338.55,263.32) and (351.25,241.78) .. (347.85,224.77) ;
%Curve Lines [id:da7592149526627137] 
\draw    (322.45,246.77) .. controls (335.15,271.04) and (364.41,272.17) .. (358.51,227.04) ;
%Curve Lines [id:da7118144187907061] 
\draw    (351.93,200.05) .. controls (357.6,207.76) and (358.96,229.3) .. (358.51,227.04) ;
%Curve Lines [id:da8639332844323937] 
\draw    (311.11,247.45) .. controls (311.56,253.12) and (320.18,274.67) .. (343.77,274.67) ;
%Curve Lines [id:da8239959151880203] 
\draw    (345.35,181.9) .. controls (359.19,186.89) and (369.62,205.26) .. (369.17,228.85) ;
%Curve Lines [id:da42455344062967426] 
\draw    (343.77,274.67) .. controls (363.04,277.16) and (369.85,254.03) .. (369.17,228.85) ;
%Shape: Circle [id:dp16108519927788945] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ] (336,229.8) .. controls (336,228.25) and (337.25,227) .. (338.8,227) .. controls (340.35,227) and (341.6,228.25) .. (341.6,229.8) .. controls (341.6,231.35) and (340.35,232.6) .. (338.8,232.6) .. controls (337.25,232.6) and (336,231.35) .. (336,229.8) -- cycle ;
%Curve Lines [id:da9490070004855244] 
\draw    (308.38,233.75) .. controls (308.83,236.5) and (309.83,245.17) .. (311.11,247.45) ;
%Curve Lines [id:da4218207226129136] 
\draw    (329.02,225.9) .. controls (328.4,230) and (329.6,233.2) .. (330.38,239.06) ;
%Curve Lines [id:da9404715792272516] 
\draw    (322.45,246.77) .. controls (316.5,234.17) and (316.4,231.2) .. (316.32,225.45) ;
%Straight Lines [id:da9049352630482999] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (316.32,225.45) -- (329.02,224.4) ;
%Straight Lines [id:da9524460863824464] 
\draw    (227.67,191.33) -- (280.96,223.79) ;
\draw [shift={(282.67,224.83)}, rotate = 211.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7517872863549564] 
\draw    (386.67,214.67) -- (442.02,176.8) ;
\draw [shift={(443.67,175.67)}, rotate = 145.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp45763818399472167] 
\draw   (296.8,169.4) -- (380.8,169.4) -- (380.8,284.6) -- (296.8,284.6) -- cycle ;

% Text Node
\draw (238,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$m$};
% Text Node
\draw (408,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\Delta $};
% Text Node
\draw (248.67,184.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\Delta $};
% Text Node
\draw (396.67,176.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$m$};
% Text Node
\draw (93,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$V\otimes W\{( -1,0)\}$};
% Text Node
\draw (365.33,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$V$};
% Text Node
\draw (391.67,256.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$V^{\otimes 3}$};
% Text Node
\draw (471.33,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$V\otimes W\{( 1,0)\}$};
% Text Node
\draw (232,254.9) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B_{L}^{o} =\ 01$};
% Text Node
\draw (46.5,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (27.4,77.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (170.5,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (147.9,141.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (170,65.4) node [anchor=north west][inner sep=0.75pt]    {$00$};
% Text Node
\draw (286,15.4) node [anchor=north west][inner sep=0.75pt]    {$10$};
% Text Node
\draw (531.5,149.4) node [anchor=north west][inner sep=0.75pt]    {$11$};
% Text Node
\draw (53,121.4) node [anchor=north west][inner sep=0.75pt]    {$B_{L}$};


\end{tikzpicture}

==> tikz_images/example-map.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,268); %set diagram left start at 0, and has height of 268

%Shape: Rectangle [id:dp8419476471877038] 
\draw   (200.5,80) -- (300.43,80) -- (300.43,180.25) -- (200.5,180.25) -- cycle ;
%Shape: Rectangle [id:dp5314661127160192] 
\draw   (350.5,80) -- (450.43,80) -- (450.43,180.25) -- (350.5,180.25) -- cycle ;
%Straight Lines [id:da9873191159441136] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (170.5,130) -- (480.43,130.3) ;
%Straight Lines [id:da5845509176067903] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (170.5,160) -- (480.43,160.3) ;
%Straight Lines [id:da6169085863431928] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (170.5,100) -- (480.43,100.3) ;
%Straight Lines [id:da5309243866140623] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (250.67,99.7) -- (280.83,130.93) ;
\draw [shift={(262.14,111.58)}, rotate = 46] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da6722172757889302] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (220.67,129.7) -- (250.83,160.93) ;
\draw [shift={(232.14,141.58)}, rotate = 46] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7027467858205315] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (250.67,99.7) -- (260.17,130.27) ;
\draw [shift={(253.87,110.02)}, rotate = 72.73] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da248924116957165] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (240.67,129.7) -- (250.17,160.27) ;
\draw [shift={(243.87,140.02)}, rotate = 72.73] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7421379018020651] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (240.67,129.7) -- (250.67,99.7) ;
\draw [shift={(246.99,110.72)}, rotate = 108.43] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da17181377512905638] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (250.67,159.7) -- (260.67,129.7) ;
\draw [shift={(256.99,140.72)}, rotate = 108.43] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da3600451778082757] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280.83,130.93) -- (400.83,159.6) ;
\draw [shift={(335.78,144.06)}, rotate = 13.44] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da7740798596756069] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (260.17,130.27) .. controls (280.7,150.67) and (320.03,150.67) .. (400.83,159.6) ;
\draw [shift={(323.87,151.48)}, rotate = 6.83] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Circle [id:dp9930698815427751] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,100.13) .. controls (247,98.21) and (248.55,96.66) .. (250.46,96.66) .. controls (252.38,96.66) and (253.93,98.21) .. (253.93,100.13) .. controls (253.93,102.04) and (252.38,103.59) .. (250.46,103.59) .. controls (248.55,103.59) and (247,102.04) .. (247,100.13) -- cycle ;
%Shape: Circle [id:dp7036700999725646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,130.13) .. controls (277,128.21) and (278.55,126.66) .. (280.46,126.66) .. controls (282.38,126.66) and (283.93,128.21) .. (283.93,130.13) .. controls (283.93,132.04) and (282.38,133.59) .. (280.46,133.59) .. controls (278.55,133.59) and (277,132.04) .. (277,130.13) -- cycle ;
%Shape: Circle [id:dp7804216767774066] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257,130.13) .. controls (257,128.21) and (258.55,126.66) .. (260.46,126.66) .. controls (262.38,126.66) and (263.93,128.21) .. (263.93,130.13) .. controls (263.93,132.04) and (262.38,133.59) .. (260.46,133.59) .. controls (258.55,133.59) and (257,132.04) .. (257,130.13) -- cycle ;
%Shape: Circle [id:dp44512809531566444] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237,130.13) .. controls (237,128.21) and (238.55,126.66) .. (240.46,126.66) .. controls (242.38,126.66) and (243.93,128.21) .. (243.93,130.13) .. controls (243.93,132.04) and (242.38,133.59) .. (240.46,133.59) .. controls (238.55,133.59) and (237,132.04) .. (237,130.13) -- cycle ;
%Shape: Circle [id:dp13917638807107868] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217,130.13) .. controls (217,128.21) and (218.55,126.66) .. (220.46,126.66) .. controls (222.38,126.66) and (223.93,128.21) .. (223.93,130.13) .. controls (223.93,132.04) and (222.38,133.59) .. (220.46,133.59) .. controls (218.55,133.59) and (217,132.04) .. (217,130.13) -- cycle ;
%Shape: Circle [id:dp8579168006997637] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397,160.13) .. controls (397,158.21) and (398.55,156.66) .. (400.46,156.66) .. controls (402.38,156.66) and (403.93,158.21) .. (403.93,160.13) .. controls (403.93,162.04) and (402.38,163.59) .. (400.46,163.59) .. controls (398.55,163.59) and (397,162.04) .. (397,160.13) -- cycle ;
%Shape: Rectangle [id:dp3760842785677633] 
\draw  [color={blue}  ,draw opacity=1 ] (194.41,74) -- (307.15,74) -- (307.15,187.1) -- (194.41,187.1) -- cycle ;
%Shape: Rectangle [id:dp7828626651338386] 
\draw  [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (180.05,55.65) -- (469.8,55.65) -- (469.8,205.15) -- (180.05,205.15) -- cycle ;
%Shape: Circle [id:dp9881967169510508] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,160.13) .. controls (247,158.21) and (248.55,156.66) .. (250.46,156.66) .. controls (252.38,156.66) and (253.93,158.21) .. (253.93,160.13) .. controls (253.93,162.04) and (252.38,163.59) .. (250.46,163.59) .. controls (248.55,163.59) and (247,162.04) .. (247,160.13) -- cycle ;

% Text Node
\draw (154.67,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (154.67,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (144.67,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -1$};
% Text Node
\draw (240.67,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( -1,-1)$};
% Text Node
\draw (401.17,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( -1,1)$};
% Text Node
\draw (260,55.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={blue}  ,opacity=1 ] [align=left] {$\displaystyle {\mathscr{C}}_{u}^{-1}( B_{L})$};
% Text Node
\draw (427.5,36.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={black}  ,opacity=1 ] [align=left] {$\displaystyle {\mathscr{C}}_{Kh}^{-1}( B_{L})$};


\end{tikzpicture}


==> tikz_images/example-skein-flow-category.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,406); %set diagram left start at 0, and has height of 406

%Shape: Rectangle [id:dp7287319865194037] 
\draw   (111.74,77.64) -- (186.87,77.64) -- (186.87,153.02) -- (111.74,153.02) -- cycle ;
%Shape: Rectangle [id:dp8796600784117983] 
\draw   (224.52,77.64) -- (299.65,77.64) -- (299.65,153.02) -- (224.52,153.02) -- cycle ;
%Straight Lines [id:da18115394639529092] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (99.97,115.24) -- (311.42,115.46) ;
%Straight Lines [id:da8609483098077019] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (99.97,137.79) -- (311.42,138.02) ;
%Straight Lines [id:da24682216760020514] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (99.97,92.68) -- (305.77,92.9) -- (311.42,92.91) ;
%Straight Lines [id:da5030593151184404] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (149.3,115.33) -- (262.44,137.4) ;
\draw [shift={(200.77,125.37)}, rotate = 11.04] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp8500337827975675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.41,137.49) .. controls (259.41,136.05) and (260.57,134.89) .. (262.01,134.89) .. controls (263.45,134.89) and (264.62,136.05) .. (264.62,137.49) .. controls (264.62,138.93) and (263.45,140.1) .. (262.01,140.1) .. controls (260.57,140.1) and (259.41,138.93) .. (259.41,137.49) -- cycle ;
%Shape: Ellipse [id:dp7738983862330703] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.7,115.33) .. controls (146.7,113.89) and (147.86,112.72) .. (149.3,112.72) .. controls (150.74,112.72) and (151.91,113.89) .. (151.91,115.33) .. controls (151.91,116.77) and (150.74,117.94) .. (149.3,117.94) .. controls (147.86,117.94) and (146.7,116.77) .. (146.7,115.33) -- cycle ;
%Shape: Rectangle [id:dp23327487123532098] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (108.35,73.88) -- (190.42,73.88) -- (190.42,156.21) -- (108.35,156.21) -- cycle ;
%Shape: Rectangle [id:dp9059924378744916] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (104.26,70.5) -- (306.51,70.5) -- (306.51,160.35) -- (104.26,160.35) -- cycle ;
%Shape: Rectangle [id:dp9890030507115523] 
\draw   (111.74,201.42) -- (186.87,201.42) -- (186.87,276.8) -- (111.74,276.8) -- cycle ;
%Shape: Rectangle [id:dp6713564390722573] 
\draw   (224.52,201.42) -- (299.65,201.42) -- (299.65,276.8) -- (224.52,276.8) -- cycle ;
%Straight Lines [id:da8968438361063731] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (99.97,239.02) -- (311.42,239.24) ;
%Straight Lines [id:da22808935277028042] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (99.97,261.57) -- (311.42,261.8) ;
%Straight Lines [id:da1964733015594966] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (99.97,216.46) -- (311.42,216.69) ;
%Straight Lines [id:da19359687734455389] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (149.46,216.24) -- (172.14,239.72) ;
\draw [shift={(157.19,224.24)}, rotate = 46] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da5196575504501579] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (126.9,238.79) -- (149.58,262.28) ;
\draw [shift={(134.63,246.79)}, rotate = 46] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da002209567738705731] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (149.46,216.24) -- (156.6,239.22) ;
\draw [shift={(151.48,222.76)}, rotate = 72.73] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da002985518895361139] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (141.94,238.79) -- (149.08,261.78) ;
\draw [shift={(143.97,245.32)}, rotate = 72.73] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da8006520617087728] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (141.94,238.79) -- (149.46,216.24) ;
\draw [shift={(147.03,223.53)}, rotate = 108.43] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da6596113105078851] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (149.46,261.35) -- (156.98,238.79) ;
\draw [shift={(154.54,246.09)}, rotate = 108.43] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da9415061816942867] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (172.14,239.72) -- (262.36,261.27) ;
\draw [shift={(212.19,249.29)}, rotate = 13.44] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da4364322256330603] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (156.6,239.22) .. controls (172.04,254.56) and (201.61,254.56) .. (262.36,261.27) ;
\draw [shift={(202.76,254.95)}, rotate = 6.93] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp199228709870653] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.7,216.56) .. controls (146.7,215.12) and (147.86,213.95) .. (149.3,213.95) .. controls (150.74,213.95) and (151.91,215.12) .. (151.91,216.56) .. controls (151.91,218) and (150.74,219.16) .. (149.3,219.16) .. controls (147.86,219.16) and (146.7,218) .. (146.7,216.56) -- cycle ;
%Shape: Ellipse [id:dp49501901260411185] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.25,239.11) .. controls (169.25,237.67) and (170.42,236.51) .. (171.86,236.51) .. controls (173.3,236.51) and (174.47,237.67) .. (174.47,239.11) .. controls (174.47,240.55) and (173.3,241.72) .. (171.86,241.72) .. controls (170.42,241.72) and (169.25,240.55) .. (169.25,239.11) -- cycle ;
%Shape: Ellipse [id:dp7470978136206688] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (154.22,239.11) .. controls (154.22,237.67) and (155.38,236.51) .. (156.82,236.51) .. controls (158.26,236.51) and (159.43,237.67) .. (159.43,239.11) .. controls (159.43,240.55) and (158.26,241.72) .. (156.82,241.72) .. controls (155.38,241.72) and (154.22,240.55) .. (154.22,239.11) -- cycle ;
%Shape: Ellipse [id:dp7880302111580675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.18,239.11) .. controls (139.18,237.67) and (140.35,236.51) .. (141.78,236.51) .. controls (143.22,236.51) and (144.39,237.67) .. (144.39,239.11) .. controls (144.39,240.55) and (143.22,241.72) .. (141.78,241.72) .. controls (140.35,241.72) and (139.18,240.55) .. (139.18,239.11) -- cycle ;
%Shape: Ellipse [id:dp7366762463569546] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.14,239.11) .. controls (124.14,237.67) and (125.31,236.51) .. (126.75,236.51) .. controls (128.19,236.51) and (129.35,237.67) .. (129.35,239.11) .. controls (129.35,240.55) and (128.19,241.72) .. (126.75,241.72) .. controls (125.31,241.72) and (124.14,240.55) .. (124.14,239.11) -- cycle ;
%Shape: Ellipse [id:dp4019262551859675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.48,261.67) .. controls (259.48,260.23) and (260.65,259.06) .. (262.08,259.06) .. controls (263.52,259.06) and (264.69,260.23) .. (264.69,261.67) .. controls (264.69,263.11) and (263.52,264.28) .. (262.08,264.28) .. controls (260.65,264.28) and (259.48,263.11) .. (259.48,261.67) -- cycle ;
%Shape: Rectangle [id:dp38831917107883696] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (108.35,197.67) -- (190.42,197.67) -- (190.42,280) -- (108.35,280) -- cycle ;
%Shape: Rectangle [id:dp045441662155792484] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (104.26,194.28) -- (306.51,194.28) -- (306.51,284.13) -- (104.26,284.13) -- cycle ;
%Shape: Ellipse [id:dp9783224033368669] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.7,261.67) .. controls (146.7,260.23) and (147.86,259.06) .. (149.3,259.06) .. controls (150.74,259.06) and (151.91,260.23) .. (151.91,261.67) .. controls (151.91,263.11) and (150.74,264.28) .. (149.3,264.28) .. controls (147.86,264.28) and (146.7,263.11) .. (146.7,261.67) -- cycle ;
%Shape: Rectangle [id:dp43737298286158255] 
\draw   (404.71,79.16) -- (478.77,79.16) -- (478.77,153.46) -- (404.71,153.46) -- cycle ;
%Shape: Rectangle [id:dp3200234253176174] 
\draw   (515.89,79.16) -- (589.95,79.16) -- (589.95,153.46) -- (515.89,153.46) -- cycle ;
%Straight Lines [id:da3811546931850345] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (393.26,116.22) -- (601.4,116.44) ;
%Straight Lines [id:da622199741557391] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (393.26,138.46) -- (601.4,138.68) ;
%Straight Lines [id:da4435359711363578] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (393.26,93.98) -- (601.4,94.21) ;
%Shape: Rectangle [id:dp21977909118884098] 
\draw   (404.71,201.34) -- (478.77,201.34) -- (478.77,275.64) -- (404.71,275.64) -- cycle ;
%Shape: Rectangle [id:dp950011999079775] 
\draw   (515.89,201.34) -- (589.95,201.34) -- (589.95,275.64) -- (515.89,275.64) -- cycle ;
%Straight Lines [id:da31413738041226313] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (393.26,238.4) -- (601.4,238.62) ;
%Straight Lines [id:da613948998772565] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (393.26,260.63) -- (601.4,260.86) ;
%Straight Lines [id:da7092023248243814] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (393.26,216.16) -- (601.4,216.39) ;
%Straight Lines [id:da5818255219433601] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (441.74,216.26) -- (553.27,238.01) ;
\draw [shift={(492.4,226.14)}, rotate = 11.04] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da1671684834495244] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (553.07,93.76) -- (575.43,116.91) ;
\draw [shift={(560.64,101.6)}, rotate = 46] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da8312638634691715] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (530.83,116) -- (553.19,139.15) ;
\draw [shift={(538.4,123.83)}, rotate = 46] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da537428350632697] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (553.07,93.76) -- (560.11,116.42) ;
\draw [shift={(555.05,100.12)}, rotate = 72.73] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da8919282095422226] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (545.66,116) -- (552.7,138.65) ;
\draw [shift={(547.63,122.36)}, rotate = 72.73] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da6062532971164166] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (545.66,116) -- (553.07,93.76) ;
\draw [shift={(550.69,100.89)}, rotate = 108.43] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da8246238853368146] 
\draw [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ]   (553.07,138.23) -- (560.48,116) ;
\draw [shift={(558.1,123.13)}, rotate = 108.43] [color={rgb, 255:red, 45; green, 35; blue, 235 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da9843955104262525] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (442.01,94.68) -- (530.96,115.92) ;
\draw [shift={(481.43,104.09)}, rotate = 13.44] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da685217129671417] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (442.01,94.68) .. controls (500.72,102.38) and (530.86,101.89) .. (545.66,116) ;
\draw [shift={(490.03,100.3)}, rotate = 6.7] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp26722062834369353] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572.58,116.31) .. controls (572.58,114.89) and (573.73,113.74) .. (575.15,113.74) .. controls (576.57,113.74) and (577.72,114.89) .. (577.72,116.31) .. controls (577.72,117.73) and (576.57,118.88) .. (575.15,118.88) .. controls (573.73,118.88) and (572.58,117.73) .. (572.58,116.31) -- cycle ;
%Shape: Ellipse [id:dp6142627078968458] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (557.76,116.31) .. controls (557.76,114.89) and (558.91,113.74) .. (560.33,113.74) .. controls (561.75,113.74) and (562.9,114.89) .. (562.9,116.31) .. controls (562.9,117.73) and (561.75,118.88) .. (560.33,118.88) .. controls (558.91,118.88) and (557.76,117.73) .. (557.76,116.31) -- cycle ;
%Shape: Ellipse [id:dp46007993361620236] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (542.94,116.31) .. controls (542.94,114.89) and (544.09,113.74) .. (545.51,113.74) .. controls (546.93,113.74) and (548.08,114.89) .. (548.08,116.31) .. controls (548.08,117.73) and (546.93,118.88) .. (545.51,118.88) .. controls (544.09,118.88) and (542.94,117.73) .. (542.94,116.31) -- cycle ;
%Shape: Ellipse [id:dp7889340193499821] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (528.11,116.31) .. controls (528.11,114.89) and (529.26,113.74) .. (530.68,113.74) .. controls (532.1,113.74) and (533.25,114.89) .. (533.25,116.31) .. controls (533.25,117.73) and (532.1,118.88) .. (530.68,118.88) .. controls (529.26,118.88) and (528.11,117.73) .. (528.11,116.31) -- cycle ;
%Shape: Ellipse [id:dp4977507219716103] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550.35,138.55) .. controls (550.35,137.13) and (551.5,135.98) .. (552.92,135.98) .. controls (554.34,135.98) and (555.49,137.13) .. (555.49,138.55) .. controls (555.49,139.97) and (554.34,141.12) .. (552.92,141.12) .. controls (551.5,141.12) and (550.35,139.97) .. (550.35,138.55) -- cycle ;
%Shape: Ellipse [id:dp499288319774439] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550.35,94.08) .. controls (550.35,92.66) and (551.5,91.51) .. (552.92,91.51) .. controls (554.34,91.51) and (555.49,92.66) .. (555.49,94.08) .. controls (555.49,95.49) and (554.34,96.65) .. (552.92,96.65) .. controls (551.5,96.65) and (550.35,95.49) .. (550.35,94.08) -- cycle ;
%Shape: Ellipse [id:dp3245714310208653] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.17,94.08) .. controls (439.17,92.66) and (440.32,91.51) .. (441.74,91.51) .. controls (443.16,91.51) and (444.31,92.66) .. (444.31,94.08) .. controls (444.31,95.49) and (443.16,96.65) .. (441.74,96.65) .. controls (440.32,96.65) and (439.17,95.49) .. (439.17,94.08) -- cycle ;
%Shape: Ellipse [id:dp8166931919330671] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.17,216.26) .. controls (439.17,214.84) and (440.32,213.69) .. (441.74,213.69) .. controls (443.16,213.69) and (444.31,214.84) .. (444.31,216.26) .. controls (444.31,217.67) and (443.16,218.83) .. (441.74,218.83) .. controls (440.32,218.83) and (439.17,217.67) .. (439.17,216.26) -- cycle ;
%Shape: Circle [id:dp9922570526225515] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (551.09,238.49) .. controls (551.09,237.07) and (552.24,235.92) .. (553.66,235.92) .. controls (555.08,235.92) and (556.23,237.07) .. (556.23,238.49) .. controls (556.23,239.91) and (555.08,241.06) .. (553.66,241.06) .. controls (552.24,241.06) and (551.09,239.91) .. (551.09,238.49) -- cycle ;
%Shape: Rectangle [id:dp1444890086891083] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (401.37,75.45) -- (482.27,75.45) -- (482.27,156.61) -- (401.37,156.61) -- cycle ;
%Shape: Rectangle [id:dp4616172118502051] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (397.33,72.12) -- (596.71,72.12) -- (596.71,160.69) -- (397.33,160.69) -- cycle ;
%Shape: Rectangle [id:dp673536376441111] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (401.37,197.63) -- (482.27,197.63) -- (482.27,278.79) -- (401.37,278.79) -- cycle ;
%Shape: Rectangle [id:dp7764329096439629] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (397.33,194.3) -- (596.71,194.3) -- (596.71,282.87) -- (397.33,282.87) -- cycle ;

% Text Node
\draw (86.66,210.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (86.66,232.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0$};
% Text Node
\draw (77.66,255.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle -1$};
% Text Node
\draw (142.7,286.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle h\ =\ -1$};
% Text Node
\draw (263.66,286.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle h\ =\ 1$};
% Text Node
\draw (24.83,105.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j\ =\ -3$};
% Text Node
\draw (24.83,229.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j\ =\ -1$};
% Text Node
\draw (380.06,88.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (380.06,110.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0$};
% Text Node
\draw (371.12,132.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle -1$};
% Text Node
\draw (380.06,210.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (380.06,232.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0$};
% Text Node
\draw (371.12,254.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle -1$};
% Text Node
\draw (435.07,163.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle h\ =\ -1$};
% Text Node
\draw (553.99,163.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle h\ =\ 1$};
% Text Node
\draw (442.81,285.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle h\ =\ 1$};
% Text Node
\draw (552.91,285.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle h\ =\ 3$};
% Text Node
\draw (331.28,106.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j\ =\ 1$};
% Text Node
\draw (331.28,228.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j\ =\ 3$};
% Text Node
\draw (86.66,86.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (86.66,109.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0$};
% Text Node
\draw (77.66,131.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle -1$};
% Text Node
\draw (142.7,162.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle h\ =\ -3$};
% Text Node
\draw (255.48,162.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle h\ =\ -1$};


\end{tikzpicture}




==> tikz_images/ladybug.tikz.tex <==
\vspace{-0.8cm}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,169); %set diagram left start at 0, and has height of 169

%Shape: Circle [id:dp9514080716547448] 
\draw   (41,82.55) .. controls (41,65.98) and (54.43,52.55) .. (71,52.55) .. controls (87.57,52.55) and (101,65.98) .. (101,82.55) .. controls (101,99.12) and (87.57,112.55) .. (71,112.55) .. controls (54.43,112.55) and (41,99.12) .. (41,82.55) -- cycle ;
%Straight Lines [id:da8508446429843182] 
\draw [color=blue  ,draw opacity=1 ]   (71,52.55) -- (71,112.55) ;
%Curve Lines [id:da7661081301669956] 
\draw [color=blue  ,draw opacity=1 ]   (43,72.55) .. controls (-1,4.55) and (139,1.55) .. (100,72.55) ;
%Shape: Circle [id:dp7071128131880631] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (116,79.92) .. controls (116,78.22) and (114.62,76.85) .. (112.92,76.85) .. controls (111.22,76.85) and (109.85,78.22) .. (109.85,79.92) .. controls (109.85,81.62) and (111.22,83) .. (112.92,83) .. controls (114.62,83) and (116,81.62) .. (116,79.92) -- cycle ;
%Shape: Circle [id:dp7222921403680188] 
\draw   (200,81.55) .. controls (200,64.98) and (213.43,51.55) .. (230,51.55) .. controls (246.57,51.55) and (260,64.98) .. (260,81.55) .. controls (260,98.12) and (246.57,111.55) .. (230,111.55) .. controls (213.43,111.55) and (200,98.12) .. (200,81.55) -- cycle ;
%Straight Lines [id:da19689585338440496] 
\draw [color=blue  ,draw opacity=1 ]   (230,51.55) -- (230,111.55) ;
%Curve Lines [id:da8505849372531838] 
\draw [color=blue  ,draw opacity=1 ]   (202,71.55) .. controls (158,3.55) and (298,0.55) .. (259,71.55) ;
%Shape: Circle [id:dp7741950254891553] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (233,37.92) .. controls (233,36.22) and (231.62,34.85) .. (229.92,34.85) .. controls (228.22,34.85) and (226.85,36.22) .. (226.85,37.92) .. controls (226.85,39.62) and (228.22,41) .. (229.92,41) .. controls (231.62,41) and (233,39.62) .. (233,37.92) -- cycle ;

% Text Node
\draw (62,120) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(i)};
% Text Node
\draw (220,120) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(ii)};
% Text Node
\draw (100,19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {1};
% Text Node
\draw (260,19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {1};
% Text Node
\draw (74.5,76.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {2};
% Text Node
\draw (234.5,76.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {2};


\end{tikzpicture}





==> tikz_images/ladybug_decorated_resolution.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,412); %set diagram left start at 0, and has height of 412

%Straight Lines [id:da37708544076022166] 
\draw    (369.17,54.29) -- (459.92,161.84) ;
\draw [shift={(461.86,164.13)}, rotate = 229.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da44260232482511896] 
\draw    (369.17,150.79) -- (458.03,190.91) ;
\draw [shift={(460.77,192.15)}, rotate = 204.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da24748339148046006] 
\draw    (369.17,247.73) -- (458.27,209.75) ;
\draw [shift={(461.03,208.57)}, rotate = 156.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9613025046201066] 
\draw    (369.17,344.52) -- (460.76,240.3) ;
\draw [shift={(462.74,238.05)}, rotate = 131.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2317904371771472] 
\draw    (278.65,343.12) -- (187.32,235.85) ;
\draw [shift={(280.59,345.4)}, rotate = 229.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da05603851866546827] 
\draw    (277.85,247.68) -- (187.71,207.55) ;
\draw [shift={(280.59,248.9)}, rotate = 204] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6878700859226529] 
\draw    (277.82,153.12) -- (187.44,191.12) ;
\draw [shift={(280.59,151.96)}, rotate = 157.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da21909253036219611] 
\draw    (278.61,57.42) -- (187.32,161.06) ;
\draw [shift={(280.59,55.17)}, rotate = 131.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp3994511848338501] 
\draw   (122.2,215.22) .. controls (122.2,200.64) and (134.02,188.82) .. (148.6,188.82) .. controls (163.18,188.82) and (175,200.64) .. (175,215.22) .. controls (175,229.8) and (163.18,241.62) .. (148.6,241.62) .. controls (134.02,241.62) and (122.2,229.8) .. (122.2,215.22) -- cycle ;
%Straight Lines [id:da8000491749290752] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (148.6,188.82) -- (148.6,241.62) ;
%Curve Lines [id:da7986450572651144] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (123.96,206.42) .. controls (85.24,146.58) and (208.44,143.94) .. (174.12,206.42) ;
%Shape: Ellipse [id:dp9086518147296394] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (151.24,176.83) .. controls (151.24,175.33) and (150.03,174.12) .. (148.53,174.12) .. controls (147.04,174.12) and (145.82,175.33) .. (145.82,176.83) .. controls (145.82,178.32) and (147.04,179.53) .. (148.53,179.53) .. controls (150.03,179.53) and (151.24,178.32) .. (151.24,176.83) -- cycle ;

%Curve Lines [id:da27308202301970463] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (302.59,157.58) .. controls (263.87,97.74) and (387.06,95.1) .. (352.75,157.58) ;
%Shape: Ellipse [id:dp7842148782547054] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (329.87,127.99) .. controls (329.87,126.49) and (328.66,125.28) .. (327.16,125.28) .. controls (325.66,125.28) and (324.45,126.49) .. (324.45,127.99) .. controls (324.45,129.48) and (325.66,130.7) .. (327.16,130.7) .. controls (328.66,130.7) and (329.87,129.48) .. (329.87,127.99) -- cycle ;
%Shape: Arc [id:dp5283722811246067] 
\draw  [draw opacity=0] (322.64,192.38) .. controls (310.25,190.21) and (300.83,179.4) .. (300.83,166.38) .. controls (300.83,153.36) and (310.25,142.55) .. (322.64,140.38) -- (327.23,166.38) -- cycle ; \draw   (322.64,192.38) .. controls (310.25,190.21) and (300.83,179.4) .. (300.83,166.38) .. controls (300.83,153.36) and (310.25,142.55) .. (322.64,140.38) ;  
%Shape: Arc [id:dp5684432337885503] 
\draw  [draw opacity=0] (331.81,140.38) .. controls (344.21,142.55) and (353.63,153.36) .. (353.63,166.38) .. controls (353.63,179.4) and (344.21,190.21) .. (331.81,192.38) -- (327.23,166.38) -- cycle ; \draw   (331.81,140.38) .. controls (344.21,142.55) and (353.63,153.36) .. (353.63,166.38) .. controls (353.63,179.4) and (344.21,190.21) .. (331.81,192.38) ;  
%Straight Lines [id:da9872724426656118] 
\draw    (322.64,140.38) -- (322.64,192.38) ;
%Straight Lines [id:da9998752619277002] 
\draw    (331.81,140.38) -- (331.81,192.38) ;

%Curve Lines [id:da23334208024867265] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (302.15,352.05) .. controls (263.43,292.21) and (386.62,289.57) .. (352.31,352.05) ;
%Shape: Circle [id:dp5255670632256965] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (329.43,322.46) .. controls (329.43,320.96) and (328.22,319.75) .. (326.72,319.75) .. controls (325.22,319.75) and (324.01,320.96) .. (324.01,322.46) .. controls (324.01,323.95) and (325.22,325.16) .. (326.72,325.16) .. controls (328.22,325.16) and (329.43,323.95) .. (329.43,322.46) -- cycle ;
%Shape: Arc [id:dp047251365513113264] 
\draw  [draw opacity=0] (322.2,386.85) .. controls (309.81,384.68) and (300.39,373.86) .. (300.39,360.85) .. controls (300.39,347.83) and (309.81,337.02) .. (322.2,334.85) -- (326.79,360.85) -- cycle ; \draw   (322.2,386.85) .. controls (309.81,384.68) and (300.39,373.86) .. (300.39,360.85) .. controls (300.39,347.83) and (309.81,337.02) .. (322.2,334.85) ;  
%Shape: Arc [id:dp5971125935123033] 
\draw  [draw opacity=0] (331.37,334.85) .. controls (343.77,337.02) and (353.19,347.83) .. (353.19,360.85) .. controls (353.19,373.86) and (343.77,384.68) .. (331.37,386.85) -- (326.79,360.85) -- cycle ; \draw   (331.37,334.85) .. controls (343.77,337.02) and (353.19,347.83) .. (353.19,360.85) .. controls (353.19,373.86) and (343.77,384.68) .. (331.37,386.85) ;  
%Straight Lines [id:da48578515686547297] 
\draw    (322.2,334.85) -- (322.2,386.85) ;
%Straight Lines [id:da3699852859698126] 
\draw    (331.37,334.85) -- (331.37,386.85) ;

%Straight Lines [id:da6218917697273442] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (326.03,44.51) -- (326.03,97.3) ;
%Curve Lines [id:da8929689884475142] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (302.1,59.75) .. controls (255.63,-9.42) and (396.42,-10.3) .. (349.96,59.75) ;
%Shape: Ellipse [id:dp9888558886171694] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (328.67,32.52) .. controls (328.67,31.02) and (327.46,29.81) .. (325.96,29.81) .. controls (324.46,29.81) and (323.25,31.02) .. (323.25,32.52) .. controls (323.25,34.01) and (324.46,35.22) .. (325.96,35.22) .. controls (327.46,35.22) and (328.67,34.01) .. (328.67,32.52) -- cycle ;
%Shape: Arc [id:dp38363798139922967] 
\draw  [draw opacity=0] (349.96,59.75) .. controls (351.54,63.14) and (352.43,66.92) .. (352.43,70.91) .. controls (352.43,85.49) and (340.61,97.3) .. (326.03,97.3) .. controls (311.45,97.3) and (299.63,85.49) .. (299.63,70.91) .. controls (299.63,66.92) and (300.51,63.14) .. (302.1,59.75) -- (326.03,70.91) -- cycle ; \draw   (349.96,59.75) .. controls (351.54,63.14) and (352.43,66.92) .. (352.43,70.91) .. controls (352.43,85.49) and (340.61,97.3) .. (326.03,97.3) .. controls (311.45,97.3) and (299.63,85.49) .. (299.63,70.91) .. controls (299.63,66.92) and (300.51,63.14) .. (302.1,59.75) ;  
%Shape: Arc [id:dp7596514261281119] 
\draw  [draw opacity=0] (307.36,52.24) .. controls (312.14,47.46) and (318.74,44.51) .. (326.03,44.51) .. controls (333.32,44.51) and (339.92,47.46) .. (344.69,52.24) -- (326.03,70.91) -- cycle ; \draw   (307.36,52.24) .. controls (312.14,47.46) and (318.74,44.51) .. (326.03,44.51) .. controls (333.32,44.51) and (339.92,47.46) .. (344.69,52.24) ;  
%Curve Lines [id:da2636552347532344] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (307.36,52.24) .. controls (278.56,7.8) and (373.67,7.5) .. (344.69,52.24) ;

%Straight Lines [id:da8357233908840785] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (325.03,239.86) -- (325.03,292.65) ;
%Curve Lines [id:da9994715119352531] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (301.1,255.09) .. controls (254.63,185.93) and (395.42,185.05) .. (348.96,255.09) ;
%Shape: Ellipse [id:dp23576656236613602] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (327.67,227.86) .. controls (327.67,226.37) and (326.46,225.16) .. (324.96,225.16) .. controls (323.46,225.16) and (322.25,226.37) .. (322.25,227.86) .. controls (322.25,229.36) and (323.46,230.57) .. (324.96,230.57) .. controls (326.46,230.57) and (327.67,229.36) .. (327.67,227.86) -- cycle ;
%Shape: Arc [id:dp58254329036965] 
\draw  [draw opacity=0] (348.96,255.09) .. controls (350.54,258.48) and (351.43,262.27) .. (351.43,266.25) .. controls (351.43,280.83) and (339.61,292.65) .. (325.03,292.65) .. controls (310.45,292.65) and (298.63,280.83) .. (298.63,266.25) .. controls (298.63,262.27) and (299.51,258.48) .. (301.1,255.09) -- (325.03,266.25) -- cycle ; \draw   (348.96,255.09) .. controls (350.54,258.48) and (351.43,262.27) .. (351.43,266.25) .. controls (351.43,280.83) and (339.61,292.65) .. (325.03,292.65) .. controls (310.45,292.65) and (298.63,280.83) .. (298.63,266.25) .. controls (298.63,262.27) and (299.51,258.48) .. (301.1,255.09) ;  
%Shape: Arc [id:dp6097771241927191] 
\draw  [draw opacity=0] (306.36,247.59) .. controls (311.14,242.81) and (317.74,239.86) .. (325.03,239.86) .. controls (332.32,239.86) and (338.92,242.81) .. (343.69,247.59) -- (325.03,266.25) -- cycle ; \draw   (306.36,247.59) .. controls (311.14,242.81) and (317.74,239.86) .. (325.03,239.86) .. controls (332.32,239.86) and (338.92,242.81) .. (343.69,247.59) ;  
%Curve Lines [id:da8816051327714193] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (483.25,208.15) .. controls (436.78,138.99) and (577.57,138.11) .. (531.11,208.15) ;
%Shape: Circle [id:dp5451151179338888] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (509.82,180.92) .. controls (509.82,179.43) and (508.6,178.21) .. (507.11,178.21) .. controls (505.61,178.21) and (504.4,179.43) .. (504.4,180.92) .. controls (504.4,182.42) and (505.61,183.63) .. (507.11,183.63) .. controls (508.6,183.63) and (509.82,182.42) .. (509.82,180.92) -- cycle ;
%Shape: Arc [id:dp5337665427535377] 
\draw  [draw opacity=0] (502.59,244.43) .. controls (490.2,242.26) and (480.78,231.45) .. (480.78,218.43) .. controls (480.78,214.44) and (481.66,210.66) .. (483.25,207.27) -- (507.18,218.43) -- cycle ; \draw   (502.59,244.43) .. controls (490.2,242.26) and (480.78,231.45) .. (480.78,218.43) .. controls (480.78,214.44) and (481.66,210.66) .. (483.25,207.27) ;  
%Shape: Arc [id:dp028966654777338507] 
\draw  [draw opacity=0] (511.76,193.31) .. controls (517.21,194.27) and (522.09,196.89) .. (525.84,200.65) -- (507.18,219.31) -- cycle ; \draw   (511.76,193.31) .. controls (517.21,194.27) and (522.09,196.89) .. (525.84,200.65) ;  
%Straight Lines [id:da7742870175310783] 
\draw    (502.59,193.31) -- (502.59,244.43) ;
%Straight Lines [id:da6404302373637646] 
\draw    (511.76,193.31) -- (511.76,244.43) ;
%Shape: Arc [id:dp9586205759610615] 
\draw  [draw opacity=0] (488.51,200.65) .. controls (492.26,196.89) and (497.14,194.27) .. (502.59,193.31) -- (507.18,219.31) -- cycle ; \draw   (488.51,200.65) .. controls (492.26,196.89) and (497.14,194.27) .. (502.59,193.31) ;  
%Shape: Arc [id:dp9638850380345414] 
\draw  [draw opacity=0] (531.11,207.27) .. controls (532.69,210.66) and (533.57,214.44) .. (533.57,218.43) .. controls (533.57,231.45) and (524.15,242.26) .. (511.76,244.43) -- (507.18,218.43) -- cycle ; \draw   (531.11,207.27) .. controls (532.69,210.66) and (533.57,214.44) .. (533.57,218.43) .. controls (533.57,231.45) and (524.15,242.26) .. (511.76,244.43) ;  
%Curve Lines [id:da2210802633019746] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (306.36,247.59) .. controls (277.56,203.15) and (372.67,202.85) .. (343.69,247.59) ;
%Curve Lines [id:da5220690431410342] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (488.51,200.65) .. controls (459.7,156.21) and (554.81,155.91) .. (525.84,200.65) ;

% Text Node
\draw (118.02,236.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle D$};
% Text Node
\draw (285.25,175.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle F_{2}$};
% Text Node
\draw (286.85,83.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle F_{1}$};
% Text Node
\draw (285.42,276.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle F_{1}^{'}$};
% Text Node
\draw (287.77,374.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle F_{2}^{'}$};
% Text Node
\draw (468.78,240.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle s( D)$};
% Text Node
\draw (333.17,32.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{-}$};
% Text Node
\draw (353.17,5.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{+}$};
% Text Node
\draw (351.17,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{-}$};
% Text Node
\draw (331.17,227.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle v_{+}$};
% Text Node
\draw (301.59,160.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle w_{+}$};
% Text Node
\draw (333.39,160.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle w_{-}$};
% Text Node
\draw (301.82,354.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle w_{-}$};
% Text Node
\draw (333.59,354.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle w_{+}$};
% Text Node
\draw (153.26,211.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle w_{+}$};
% Text Node
\draw (531.59,231.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle w_{-}$};


\end{tikzpicture}

==> tikz_images/ladybug_leaf_alt.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,508); %set diagram left start at 0, and has height of 508

%Straight Lines [id:da13641010492277184] 
\draw    (394,110) -- (228,145.1) ;
\draw [shift={(228,145.1)}, rotate = 168.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(316.67,126.35)}, rotate = 168.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
\draw [shift={(394,110)}, rotate = 168.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Straight Lines [id:da7800618199044013] 
\draw    (298.82,165.91) -- (132.82,201.01) ;
\draw [shift={(132.82,201.01)}, rotate = 168.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(221.49,182.26)}, rotate = 168.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
\draw [shift={(298.82,165.91)}, rotate = 168.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Straight Lines [id:da5385789909894757] 
\draw    (132.82,201.01) -- (228,145.1) ;
\draw [shift={(228,145.1)}, rotate = 329.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(184.55,170.62)}, rotate = 149.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
\draw [shift={(132.82,201.01)}, rotate = 329.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Straight Lines [id:da584137625417213] 
\draw    (298.82,165.91) -- (394,110) ;
\draw [shift={(394,110)}, rotate = 329.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(350.55,135.52)}, rotate = 149.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
\draw [shift={(298.82,165.91)}, rotate = 329.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Straight Lines [id:da07858837418383013] 
\draw    (132.82,201.01) -- (184.89,110) ;
\draw [shift={(184.89,110)}, rotate = 299.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(161.83,150.3)}, rotate = 119.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(132.82,201.01)}, rotate = 299.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da053392974274481864] 
\draw    (394,110) -- (341.11,201.01) ;
\draw [shift={(341.11,201.01)}, rotate = 120.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(371.07,149.45)}, rotate = 120.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(394,110)}, rotate = 120.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da02703918968733454] 
\draw    (298.82,308.34) -- (132.82,343.44) ;
\draw [shift={(132.82,343.44)}, rotate = 168.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(221.49,324.69)}, rotate = 168.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
\draw [shift={(298.82,308.34)}, rotate = 168.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Straight Lines [id:da6997265244095727] 
\draw    (132.82,343.44) -- (228,287.53) ;
\draw [shift={(228,287.53)}, rotate = 329.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(184.55,313.05)}, rotate = 149.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
\draw [shift={(132.82,343.44)}, rotate = 329.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Straight Lines [id:da45291042256304415] 
\draw    (132.5,343.44) -- (185.39,252.43) ;
\draw [shift={(185.39,252.43)}, rotate = 300.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(161.96,292.75)}, rotate = 120.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(132.5,343.44)}, rotate = 300.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12877896560951463] 
\draw    (394.5,252.43) -- (341.61,343.44) ;
\draw [shift={(341.61,343.44)}, rotate = 120.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(371.57,291.88)}, rotate = 120.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(394.5,252.43)}, rotate = 120.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da668073540385415] 
\draw    (132.82,201.01) -- (132.82,343.44) ;
\draw [shift={(132.82,278.22)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7845708922537477] 
\draw    (393.99,110) -- (394,252.43) ;
\draw [shift={(394,187.22)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9928525952875306] 
\draw    (341.11,201.01) -- (341.61,343.44) ;
\draw [shift={(341.38,278.22)}, rotate = 269.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5418341828104849] 
\draw    (184.89,252.43) -- (222.5,252.5) ;
%Straight Lines [id:da8301595745511214] 
\draw    (347,252.5) -- (394,252.43) ;
%Straight Lines [id:da3330907830678881] 
\draw    (237,252.5) -- (292.5,252.5) ;
\draw [shift={(270.75,252.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23466307392547248] 
\draw    (306.5,252.5) -- (337.5,252.5) ;
%Straight Lines [id:da9017991051039548] 
\draw    (132.5,343.44) -- (341.6,343.6) ;
\draw [shift={(243.05,343.52)}, rotate = 180.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20395660289597528] 
\draw    (298.82,165.91) -- (299,195) ;
%Straight Lines [id:da4776555625458586] 
\draw    (299,207.5) -- (298.82,308.34) ;
\draw [shift={(298.9,262.72)}, rotate = 270.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da2706310270327985] 
\draw    (228,145.1) -- (228,177) ;
%Straight Lines [id:da07834307715955624] 
\draw    (228,207) -- (228,287.53) ;
\draw [shift={(228,252.06)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da4147237101684338] 
\draw    (228,185.5) -- (228,195.53) ;
%Straight Lines [id:da7044496651476669] 
\draw    (184.89,110) -- (185,163.5) ;
%Straight Lines [id:da000522568544563784] 
\draw    (184.89,174) -- (185,186.5) ;
%Straight Lines [id:da20075370675682047] 
\draw    (184.89,194) -- (185,197.5) ;
%Straight Lines [id:da5744311830081106] 
\draw    (185,206) -- (184.89,252.43) ;
\draw [shift={(184.93,235.22)}, rotate = 270.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5301382715261467] 
\draw    (132,201.01) -- (341.11,201.01) ;
\draw [shift={(242.55,201.01)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9397219356350796] 
\draw    (184.89,110) -- (394,110) ;
\draw [shift={(295.45,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4016928459196194] 
\draw    (228,287.53) -- (295.05,273.35) ;
\draw [shift={(266.22,279.45)}, rotate = 168.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da6709017349349407] 
\draw    (303.05,271.85) -- (337.55,264.35) ;
%Straight Lines [id:da18659117510069223] 
\draw    (346.05,262.35) -- (394,252.43) ;
%Straight Lines [id:da10203328881832763] 
\draw    (298.82,308.34) -- (338.05,285.75) ;
\draw [shift={(322.59,294.65)}, rotate = 150.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da08575515607275463] 
\draw    (346.66,280.39) -- (394.5,252.43) ;

% Text Node
\draw (86,343) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( b,1)$};
% Text Node
\draw (404,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( d,1)$};
% Text Node
\draw (135,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( c_{1} ,1)$};
% Text Node
\draw (349,345) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( c_{4} ,1)$};
% Text Node
\draw (178,267) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( c_{2} ,1)$};
% Text Node
\draw (294,314) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( c_{3} ,1)$};
% Text Node
\draw (84,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( b,0)$};
% Text Node
\draw (405.5,97.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( d,0)$};
% Text Node
\draw (135,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( c_{1} ,0)$};
% Text Node
\draw (350,199) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( c_{4} ,0)$};
% Text Node
\draw (190,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( c_{2} ,0)$};
% Text Node
\draw (306,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( c_{3} ,0)$};


\end{tikzpicture}


==> tikz_images/ladybug_leaf_config.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,723); %set diagram left start at 0, and has height of 723

%Shape: Circle [id:dp2035336786045273] 
\draw   (165,127.55) .. controls (165,110.98) and (178.43,97.55) .. (195,97.55) .. controls (211.57,97.55) and (225,110.98) .. (225,127.55) .. controls (225,144.12) and (211.57,157.55) .. (195,157.55) .. controls (178.43,157.55) and (165,144.12) .. (165,127.55) -- cycle ;
%Straight Lines [id:da2694697684834635] 
\draw [color=blue  ,draw opacity=1 ]   (195,97.55) -- (195,157.55) ;
%Curve Lines [id:da32360003875495946] 
\draw [color=blue  ,draw opacity=1 ]   (167,117.55) .. controls (123,49.55) and (263,46.55) .. (224,117.55) ;
%Shape: Circle [id:dp779562042381026] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (240,124.92) .. controls (240,123.22) and (238.62,121.85) .. (236.92,121.85) .. controls (235.22,121.85) and (233.85,123.22) .. (233.85,124.92) .. controls (233.85,126.62) and (235.22,128) .. (236.92,128) .. controls (238.62,128) and (240,126.62) .. (240,124.92) -- cycle ;
%Shape: Circle [id:dp3320093974420135] 
\draw   (224.25,157) .. controls (224.25,151.06) and (229.06,146.25) .. (235,146.25) .. controls (240.94,146.25) and (245.75,151.06) .. (245.75,157) .. controls (245.75,162.94) and (240.94,167.75) .. (235,167.75) .. controls (229.06,167.75) and (224.25,162.94) .. (224.25,157) -- cycle ;
%Straight Lines [id:da861611367319876] 
\draw [color=blue  ,draw opacity=1 ]   (220.5,144) -- (227,149.25) ;
%Shape: Circle [id:dp5780219928231363] 
\draw   (264,127.55) .. controls (264,110.98) and (277.43,97.55) .. (294,97.55) .. controls (310.57,97.55) and (324,110.98) .. (324,127.55) .. controls (324,144.12) and (310.57,157.55) .. (294,157.55) .. controls (277.43,157.55) and (264,144.12) .. (264,127.55) -- cycle ;
%Straight Lines [id:da7109260881663441] 
\draw [color=blue  ,draw opacity=1 ]   (294,97.55) -- (294,157.55) ;
%Curve Lines [id:da05414666755303699] 
\draw [color=blue  ,draw opacity=1 ]   (266,117.55) .. controls (222,49.55) and (362,46.55) .. (323,117.55) ;
%Shape: Circle [id:dp10271337783858991] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (297.5,83.17) .. controls (297.5,81.47) and (296.12,80.1) .. (294.42,80.1) .. controls (292.72,80.1) and (291.35,81.47) .. (291.35,83.17) .. controls (291.35,84.87) and (292.72,86.25) .. (294.42,86.25) .. controls (296.12,86.25) and (297.5,84.87) .. (297.5,83.17) -- cycle ;
%Shape: Circle [id:dp19489368354561987] 
\draw   (323.25,157) .. controls (323.25,151.06) and (328.06,146.25) .. (334,146.25) .. controls (339.94,146.25) and (344.75,151.06) .. (344.75,157) .. controls (344.75,162.94) and (339.94,167.75) .. (334,167.75) .. controls (328.06,167.75) and (323.25,162.94) .. (323.25,157) -- cycle ;
%Straight Lines [id:da8355991632863922] 
\draw [color=blue  ,draw opacity=1 ]   (319.5,144) -- (326,149.25) ;
%Shape: Circle [id:dp3644251026429359] 
\draw   (370,127.55) .. controls (370,110.98) and (383.43,97.55) .. (400,97.55) .. controls (416.57,97.55) and (430,110.98) .. (430,127.55) .. controls (430,144.12) and (416.57,157.55) .. (400,157.55) .. controls (383.43,157.55) and (370,144.12) .. (370,127.55) -- cycle ;
%Straight Lines [id:da9292006826974397] 
\draw [color=blue  ,draw opacity=1 ]   (400,97.55) -- (400,157.55) ;
%Curve Lines [id:da20466923495133837] 
\draw [color=blue  ,draw opacity=1 ]   (372,117.55) .. controls (328,49.55) and (468,46.55) .. (429,117.55) ;
%Shape: Circle [id:dp31041847519746046] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (445,124.92) .. controls (445,123.22) and (443.62,121.85) .. (441.92,121.85) .. controls (440.22,121.85) and (438.85,123.22) .. (438.85,124.92) .. controls (438.85,126.62) and (440.22,128) .. (441.92,128) .. controls (443.62,128) and (445,126.62) .. (445,124.92) -- cycle ;
%Shape: Circle [id:dp12994231851337334] 
\draw   (370,127.55) .. controls (370,110.98) and (383.43,97.55) .. (400,97.55) .. controls (416.57,97.55) and (430,110.98) .. (430,127.55) .. controls (430,144.12) and (416.57,157.55) .. (400,157.55) .. controls (383.43,157.55) and (370,144.12) .. (370,127.55) -- cycle ;
%Straight Lines [id:da6603349546321139] 
\draw [color=blue  ,draw opacity=1 ]   (400,97.55) -- (400,157.55) ;
%Curve Lines [id:da601608775886756] 
\draw [color=blue  ,draw opacity=1 ]   (372,117.55) .. controls (328,49.55) and (468,46.55) .. (429,117.55) ;
%Shape: Circle [id:dp023730772489099605] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (445,124.92) .. controls (445,123.22) and (443.62,121.85) .. (441.92,121.85) .. controls (440.22,121.85) and (438.85,123.22) .. (438.85,124.92) .. controls (438.85,126.62) and (440.22,128) .. (441.92,128) .. controls (443.62,128) and (445,126.62) .. (445,124.92) -- cycle ;
%Shape: Circle [id:dp22748363703635166] 
\draw   (408.65,86.73) .. controls (408.65,80.8) and (413.46,75.98) .. (419.4,75.98) .. controls (425.34,75.98) and (430.15,80.8) .. (430.15,86.73) .. controls (430.15,92.67) and (425.34,97.48) .. (419.4,97.48) .. controls (413.46,97.48) and (408.65,92.67) .. (408.65,86.73) -- cycle ;
%Shape: Circle [id:dp08856390752550125] 
\draw   (70,266.55) .. controls (70,249.98) and (83.43,236.55) .. (100,236.55) .. controls (116.57,236.55) and (130,249.98) .. (130,266.55) .. controls (130,283.12) and (116.57,296.55) .. (100,296.55) .. controls (83.43,296.55) and (70,283.12) .. (70,266.55) -- cycle ;
%Straight Lines [id:da30961523591991713] 
\draw [color=blue  ,draw opacity=1 ]   (100,236.55) -- (100,296.55) ;
%Curve Lines [id:da1390360138019764] 
\draw [color=blue  ,draw opacity=1 ]   (72,256.55) .. controls (28,188.55) and (168,185.55) .. (129,256.55) ;
%Shape: Circle [id:dp9918374865931953] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (145,263.92) .. controls (145,262.22) and (143.62,260.85) .. (141.92,260.85) .. controls (140.22,260.85) and (138.85,262.22) .. (138.85,263.92) .. controls (138.85,265.62) and (140.22,267) .. (141.92,267) .. controls (143.62,267) and (145,265.62) .. (145,263.92) -- cycle ;
%Shape: Circle [id:dp3692085320654076] 
\draw   (70.25,314.5) .. controls (70.25,308.56) and (75.06,303.75) .. (81,303.75) .. controls (86.94,303.75) and (91.75,308.56) .. (91.75,314.5) .. controls (91.75,320.44) and (86.94,325.25) .. (81,325.25) .. controls (75.06,325.25) and (70.25,320.44) .. (70.25,314.5) -- cycle ;
%Straight Lines [id:da7832970878615055] 
\draw [color=blue  ,draw opacity=1 ]   (91.75,314.5) -- (109.25,314.5) ;
%Shape: Circle [id:dp07005517111559656] 
\draw   (109.25,314.5) .. controls (109.25,308.56) and (114.06,303.75) .. (120,303.75) .. controls (125.94,303.75) and (130.75,308.56) .. (130.75,314.5) .. controls (130.75,320.44) and (125.94,325.25) .. (120,325.25) .. controls (114.06,325.25) and (109.25,320.44) .. (109.25,314.5) -- cycle ;

%Shape: Circle [id:dp15257663174701785] 
\draw   (370,282.8) .. controls (370,266.23) and (383.43,252.8) .. (400,252.8) .. controls (416.57,252.8) and (430,266.23) .. (430,282.8) .. controls (430,299.37) and (416.57,312.8) .. (400,312.8) .. controls (383.43,312.8) and (370,299.37) .. (370,282.8) -- cycle ;
%Straight Lines [id:da6719482369859797] 
\draw [color=blue  ,draw opacity=1 ]   (400,252.8) -- (400,312.8) ;
%Curve Lines [id:da012889731539600713] 
\draw [color=blue  ,draw opacity=1 ]   (372,272.8) .. controls (329.75,185.75) and (470,186) .. (429,272.8) ;
%Shape: Circle [id:dp97855866938767] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (445,280.17) .. controls (445,278.47) and (443.62,277.1) .. (441.92,277.1) .. controls (440.22,277.1) and (438.85,278.47) .. (438.85,280.17) .. controls (438.85,281.87) and (440.22,283.25) .. (441.92,283.25) .. controls (443.62,283.25) and (445,281.87) .. (445,280.17) -- cycle ;
%Shape: Circle [id:dp3402436657399863] 
\draw   (370.25,234.75) .. controls (370.25,228.81) and (375.06,224) .. (381,224) .. controls (386.94,224) and (391.75,228.81) .. (391.75,234.75) .. controls (391.75,240.69) and (386.94,245.5) .. (381,245.5) .. controls (375.06,245.5) and (370.25,240.69) .. (370.25,234.75) -- cycle ;
%Straight Lines [id:da9865784963260561] 
\draw [color=blue  ,draw opacity=1 ]   (391.75,234.75) -- (409.25,234.75) ;
%Shape: Circle [id:dp013715028349341907] 
\draw   (409.25,234.75) .. controls (409.25,228.81) and (414.06,224) .. (420,224) .. controls (425.94,224) and (430.75,228.81) .. (430.75,234.75) .. controls (430.75,240.69) and (425.94,245.5) .. (420,245.5) .. controls (414.06,245.5) and (409.25,240.69) .. (409.25,234.75) -- cycle ;

%Straight Lines [id:da6418521081494446] 
\draw [color=blue  ,draw opacity=1 ]   (419.4,97.48) -- (416.5,102.25) ;
%Shape: Circle [id:dp3554832432585038] 
\draw   (470,127.55) .. controls (470,110.98) and (483.43,97.55) .. (500,97.55) .. controls (516.57,97.55) and (530,110.98) .. (530,127.55) .. controls (530,144.12) and (516.57,157.55) .. (500,157.55) .. controls (483.43,157.55) and (470,144.12) .. (470,127.55) -- cycle ;
%Straight Lines [id:da4320609199251956] 
\draw [color=blue  ,draw opacity=1 ]   (500,97.55) -- (500,157.55) ;
%Curve Lines [id:da5380013276777963] 
\draw [color=blue  ,draw opacity=1 ]   (472,117.55) .. controls (428,49.55) and (568,46.55) .. (529,117.55) ;
%Shape: Circle [id:dp6474104663866598] 
\draw   (470,127.55) .. controls (470,110.98) and (483.43,97.55) .. (500,97.55) .. controls (516.57,97.55) and (530,110.98) .. (530,127.55) .. controls (530,144.12) and (516.57,157.55) .. (500,157.55) .. controls (483.43,157.55) and (470,144.12) .. (470,127.55) -- cycle ;
%Straight Lines [id:da5668110504026547] 
\draw [color=blue  ,draw opacity=1 ]   (500,97.55) -- (500,157.55) ;
%Curve Lines [id:da044165645579425594] 
\draw [color=blue  ,draw opacity=1 ]   (472,117.55) .. controls (428,49.55) and (568,46.55) .. (529,117.55) ;
%Shape: Circle [id:dp689983003518442] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (503.5,81.17) .. controls (503.5,79.47) and (502.12,78.1) .. (500.42,78.1) .. controls (498.72,78.1) and (497.35,79.47) .. (497.35,81.17) .. controls (497.35,82.87) and (498.72,84.25) .. (500.42,84.25) .. controls (502.12,84.25) and (503.5,82.87) .. (503.5,81.17) -- cycle ;
%Shape: Circle [id:dp004513663853717542] 
\draw   (508.65,86.73) .. controls (508.65,80.8) and (513.46,75.98) .. (519.4,75.98) .. controls (525.34,75.98) and (530.15,80.8) .. (530.15,86.73) .. controls (530.15,92.67) and (525.34,97.48) .. (519.4,97.48) .. controls (513.46,97.48) and (508.65,92.67) .. (508.65,86.73) -- cycle ;
%Straight Lines [id:da3899986778235712] 
\draw [color=blue  ,draw opacity=1 ]   (519.4,97.48) -- (516.5,102.25) ;
%Shape: Circle [id:dp4106646247435155] 
\draw   (170,266.43) .. controls (170,249.86) and (183.43,236.43) .. (200,236.43) .. controls (216.57,236.43) and (230,249.86) .. (230,266.43) .. controls (230,282.99) and (216.57,296.43) .. (200,296.43) .. controls (183.43,296.43) and (170,282.99) .. (170,266.43) -- cycle ;
%Straight Lines [id:da49031848355962127] 
\draw [color=blue  ,draw opacity=1 ]   (200,236.43) -- (200,296.43) ;
%Curve Lines [id:da5272810213602072] 
\draw [color=blue  ,draw opacity=1 ]   (172,256.43) .. controls (128,188.43) and (268,185.43) .. (229,256.43) ;
%Shape: Circle [id:dp595884570002666] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (203.5,221.05) .. controls (203.5,219.35) and (202.12,217.97) .. (200.42,217.97) .. controls (198.72,217.97) and (197.35,219.35) .. (197.35,221.05) .. controls (197.35,222.75) and (198.72,224.13) .. (200.42,224.13) .. controls (202.12,224.13) and (203.5,222.75) .. (203.5,221.05) -- cycle ;
%Shape: Circle [id:dp5515347659292064] 
\draw   (170.25,314.38) .. controls (170.25,308.44) and (175.06,303.63) .. (181,303.63) .. controls (186.94,303.63) and (191.75,308.44) .. (191.75,314.38) .. controls (191.75,320.31) and (186.94,325.13) .. (181,325.13) .. controls (175.06,325.13) and (170.25,320.31) .. (170.25,314.38) -- cycle ;
%Straight Lines [id:da10205523130074357] 
\draw [color=blue  ,draw opacity=1 ]   (191.75,314.38) -- (209.25,314.38) ;
%Shape: Circle [id:dp5003649874957388] 
\draw   (209.25,314.38) .. controls (209.25,308.44) and (214.06,303.63) .. (220,303.63) .. controls (225.94,303.63) and (230.75,308.44) .. (230.75,314.38) .. controls (230.75,320.31) and (225.94,325.13) .. (220,325.13) .. controls (214.06,325.13) and (209.25,320.31) .. (209.25,314.38) -- cycle ;

%Shape: Circle [id:dp40328585117543747] 
\draw   (270.5,266.93) .. controls (270.5,250.36) and (283.93,236.93) .. (300.5,236.93) .. controls (317.07,236.93) and (330.5,250.36) .. (330.5,266.93) .. controls (330.5,283.49) and (317.07,296.93) .. (300.5,296.93) .. controls (283.93,296.93) and (270.5,283.49) .. (270.5,266.93) -- cycle ;
%Straight Lines [id:da06776038797738304] 
\draw [color=blue  ,draw opacity=1 ]   (300.5,236.93) -- (300.5,296.93) ;
%Curve Lines [id:da6315336065903923] 
\draw [color=blue  ,draw opacity=1 ]   (272.5,256.93) .. controls (228.5,188.93) and (368.5,185.93) .. (329.5,256.93) ;
%Shape: Circle [id:dp9760097519206502] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (323.58,314.88) .. controls (323.58,313.18) and (322.2,311.8) .. (320.5,311.8) .. controls (318.8,311.8) and (317.42,313.18) .. (317.42,314.88) .. controls (317.42,316.57) and (318.8,317.95) .. (320.5,317.95) .. controls (322.2,317.95) and (323.58,316.57) .. (323.58,314.88) -- cycle ;
%Shape: Circle [id:dp21190564393259192] 
\draw   (270.75,314.88) .. controls (270.75,308.94) and (275.56,304.13) .. (281.5,304.13) .. controls (287.44,304.13) and (292.25,308.94) .. (292.25,314.88) .. controls (292.25,320.81) and (287.44,325.63) .. (281.5,325.63) .. controls (275.56,325.63) and (270.75,320.81) .. (270.75,314.88) -- cycle ;
%Straight Lines [id:da0397866022977017] 
\draw [color=blue  ,draw opacity=1 ]   (292.25,314.88) -- (309.75,314.88) ;
%Shape: Circle [id:dp48951028558964893] 
\draw   (309.75,314.88) .. controls (309.75,308.94) and (314.56,304.13) .. (320.5,304.13) .. controls (326.44,304.13) and (331.25,308.94) .. (331.25,314.88) .. controls (331.25,320.81) and (326.44,325.63) .. (320.5,325.63) .. controls (314.56,325.63) and (309.75,320.81) .. (309.75,314.88) -- cycle ;

%Shape: Circle [id:dp5581622340869618] 
\draw   (470,282.8) .. controls (470,266.23) and (483.43,252.8) .. (500,252.8) .. controls (516.57,252.8) and (530,266.23) .. (530,282.8) .. controls (530,299.37) and (516.57,312.8) .. (500,312.8) .. controls (483.43,312.8) and (470,299.37) .. (470,282.8) -- cycle ;
%Straight Lines [id:da3510706021587412] 
\draw [color=blue  ,draw opacity=1 ]   (500,252.8) -- (500,312.8) ;
%Curve Lines [id:da7254725700045301] 
\draw [color=blue  ,draw opacity=1 ]   (472,272.8) .. controls (429.75,185.75) and (570,186) .. (529,272.8) ;
%Shape: Circle [id:dp02467900450145788] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (503.5,222.42) .. controls (503.5,220.72) and (502.12,219.35) .. (500.42,219.35) .. controls (498.72,219.35) and (497.35,220.72) .. (497.35,222.42) .. controls (497.35,224.12) and (498.72,225.5) .. (500.42,225.5) .. controls (502.12,225.5) and (503.5,224.12) .. (503.5,222.42) -- cycle ;
%Shape: Circle [id:dp7864815350372621] 
\draw   (470.25,234.75) .. controls (470.25,228.81) and (475.06,224) .. (481,224) .. controls (486.94,224) and (491.75,228.81) .. (491.75,234.75) .. controls (491.75,240.69) and (486.94,245.5) .. (481,245.5) .. controls (475.06,245.5) and (470.25,240.69) .. (470.25,234.75) -- cycle ;
%Straight Lines [id:da8231000779576814] 
\draw [color=blue  ,draw opacity=1 ]   (491.75,234.75) -- (509.25,234.75) ;
%Shape: Circle [id:dp2704360518291573] 
\draw   (509.25,234.75) .. controls (509.25,228.81) and (514.06,224) .. (520,224) .. controls (525.94,224) and (530.75,228.81) .. (530.75,234.75) .. controls (530.75,240.69) and (525.94,245.5) .. (520,245.5) .. controls (514.06,245.5) and (509.25,240.69) .. (509.25,234.75) -- cycle ;

%Shape: Circle [id:dp18588163792376544] 
\draw   (570,282.8) .. controls (570,266.23) and (583.43,252.8) .. (600,252.8) .. controls (616.57,252.8) and (630,266.23) .. (630,282.8) .. controls (630,299.37) and (616.57,312.8) .. (600,312.8) .. controls (583.43,312.8) and (570,299.37) .. (570,282.8) -- cycle ;
%Straight Lines [id:da5842184056203032] 
\draw [color=blue  ,draw opacity=1 ]   (600,252.8) -- (600,312.8) ;
%Curve Lines [id:da13143846251116464] 
\draw [color=blue  ,draw opacity=1 ]   (572,272.8) .. controls (529.75,185.75) and (670,186) .. (629,272.8) ;
%Shape: Circle [id:dp3139902881381449] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (623,234.75) .. controls (623,233.05) and (621.62,231.67) .. (619.92,231.67) .. controls (618.22,231.67) and (616.85,233.05) .. (616.85,234.75) .. controls (616.85,236.45) and (618.22,237.83) .. (619.92,237.83) .. controls (621.62,237.83) and (623,236.45) .. (623,234.75) -- cycle ;
%Shape: Circle [id:dp06441648409636236] 
\draw   (570.25,234.75) .. controls (570.25,228.81) and (575.06,224) .. (581,224) .. controls (586.94,224) and (591.75,228.81) .. (591.75,234.75) .. controls (591.75,240.69) and (586.94,245.5) .. (581,245.5) .. controls (575.06,245.5) and (570.25,240.69) .. (570.25,234.75) -- cycle ;
%Straight Lines [id:da07579019698913403] 
\draw [color=blue  ,draw opacity=1 ]   (591.75,234.75) -- (609.25,234.75) ;
%Shape: Circle [id:dp6447194954557495] 
\draw   (609.25,234.75) .. controls (609.25,228.81) and (614.06,224) .. (620,224) .. controls (625.94,224) and (630.75,228.81) .. (630.75,234.75) .. controls (630.75,240.69) and (625.94,245.5) .. (620,245.5) .. controls (614.06,245.5) and (609.25,240.69) .. (609.25,234.75) -- cycle ;

%Shape: Circle [id:dp7656509100709713] 
\draw   (178.43,397.91) .. controls (178.43,385.98) and (188.1,376.31) .. (200.03,376.31) .. controls (211.96,376.31) and (221.62,385.98) .. (221.62,397.91) .. controls (221.62,409.83) and (211.96,419.5) .. (200.03,419.5) .. controls (188.1,419.5) and (178.43,409.83) .. (178.43,397.91) -- cycle ;
%Straight Lines [id:da8873915616119735] 
\draw [color=blue  ,draw opacity=1 ]   (200.03,376.31) -- (200.03,419.5) ;
%Curve Lines [id:da05468075130095329] 
\draw [color=blue  ,draw opacity=1 ]   (179.87,390.71) .. controls (148.2,341.76) and (248.98,339.6) .. (220.9,390.71) ;
%Shape: Circle [id:dp1126942443453326] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (245.3,413.92) .. controls (245.3,412.22) and (243.92,410.85) .. (242.22,410.85) .. controls (240.52,410.85) and (239.15,412.22) .. (239.15,413.92) .. controls (239.15,415.62) and (240.52,417) .. (242.22,417) .. controls (243.92,417) and (245.3,415.62) .. (245.3,413.92) -- cycle ;
%Shape: Circle [id:dp592925797853275] 
\draw   (382.3,594.9) .. controls (382.3,585.02) and (390.31,577) .. (400.2,577) .. controls (410.09,577) and (418.1,585.02) .. (418.1,594.9) .. controls (418.1,604.79) and (410.09,612.8) .. (400.2,612.8) .. controls (390.31,612.8) and (382.3,604.79) .. (382.3,594.9) -- cycle ;
%Straight Lines [id:da05234720479771915] 
\draw [color=blue  ,draw opacity=1 ]   (400.2,577) -- (400.2,612.8) ;
%Curve Lines [id:da7617866643262962] 
\draw [color=blue  ,draw opacity=1 ]   (382.3,594.9) .. controls (308.1,468.7) and (496.1,474.7) .. (418.1,594.9) ;
%Shape: Circle [id:dp7038604945155472] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (403.3,525.75) .. controls (403.3,524.05) and (401.92,522.67) .. (400.22,522.67) .. controls (398.52,522.67) and (397.15,524.05) .. (397.15,525.75) .. controls (397.15,527.45) and (398.52,528.83) .. (400.22,528.83) .. controls (401.92,528.83) and (403.3,527.45) .. (403.3,525.75) -- cycle ;
%Shape: Circle [id:dp48438558867540726] 
\draw   (426.71,542.75) .. controls (426.71,528.12) and (414.85,516.26) .. (400.22,516.26) .. controls (385.59,516.26) and (373.74,528.12) .. (373.74,542.75) .. controls (373.74,557.38) and (385.59,569.24) .. (400.22,569.24) .. controls (414.85,569.24) and (426.71,557.38) .. (426.71,542.75) -- cycle ;
%Straight Lines [id:da4255996144736647] 
\draw [color=blue  ,draw opacity=1 ]   (373.74,542.75) -- (389.99,542.75) ;
%Shape: Circle [id:dp1132562050899294] 
\draw   (389.55,542.75) .. controls (389.55,536.81) and (394.36,532) .. (400.3,532) .. controls (406.24,532) and (411.05,536.81) .. (411.05,542.75) .. controls (411.05,548.69) and (406.24,553.5) .. (400.3,553.5) .. controls (394.36,553.5) and (389.55,548.69) .. (389.55,542.75) -- cycle ;
%Shape: Circle [id:dp4295773195980478] 
\draw   (282.3,594.9) .. controls (282.3,585.02) and (290.31,577) .. (300.2,577) .. controls (310.09,577) and (318.1,585.02) .. (318.1,594.9) .. controls (318.1,604.79) and (310.09,612.8) .. (300.2,612.8) .. controls (290.31,612.8) and (282.3,604.79) .. (282.3,594.9) -- cycle ;
%Straight Lines [id:da9529909500799427] 
\draw [color=blue  ,draw opacity=1 ]   (300.2,577) -- (300.2,612.8) ;
%Curve Lines [id:da7629704934033193] 
\draw [color=blue  ,draw opacity=1 ]   (282.3,594.9) .. controls (208.1,468.7) and (396.1,474.7) .. (318.1,594.9) ;
%Shape: Circle [id:dp33096998234330655] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (303.3,510.34) .. controls (303.3,508.64) and (301.92,507.26) .. (300.22,507.26) .. controls (298.52,507.26) and (297.15,508.64) .. (297.15,510.34) .. controls (297.15,512.04) and (298.52,513.42) .. (300.22,513.42) .. controls (301.92,513.42) and (303.3,512.04) .. (303.3,510.34) -- cycle ;
%Shape: Circle [id:dp8280956399230406] 
\draw   (326.71,542.75) .. controls (326.71,528.12) and (314.85,516.26) .. (300.22,516.26) .. controls (285.59,516.26) and (273.74,528.12) .. (273.74,542.75) .. controls (273.74,557.38) and (285.59,569.24) .. (300.22,569.24) .. controls (314.85,569.24) and (326.71,557.38) .. (326.71,542.75) -- cycle ;
%Straight Lines [id:da8203923741775164] 
\draw [color=blue  ,draw opacity=1 ]   (273.74,542.75) -- (289.99,542.75) ;
%Shape: Circle [id:dp6627090979593552] 
\draw   (289.55,542.75) .. controls (289.55,536.81) and (294.36,532) .. (300.3,532) .. controls (306.24,532) and (311.05,536.81) .. (311.05,542.75) .. controls (311.05,548.69) and (306.24,553.5) .. (300.3,553.5) .. controls (294.36,553.5) and (289.55,548.69) .. (289.55,542.75) -- cycle ;
%Shape: Circle [id:dp16131910234722424] 
\draw   (182.3,594.9) .. controls (182.3,585.02) and (190.31,577) .. (200.2,577) .. controls (210.09,577) and (218.1,585.02) .. (218.1,594.9) .. controls (218.1,604.79) and (210.09,612.8) .. (200.2,612.8) .. controls (190.31,612.8) and (182.3,604.79) .. (182.3,594.9) -- cycle ;
%Straight Lines [id:da5471253111080318] 
\draw [color=blue  ,draw opacity=1 ]   (200.2,577) -- (200.2,612.8) ;
%Curve Lines [id:da09672499056594508] 
\draw [color=blue  ,draw opacity=1 ]   (182.3,594.9) .. controls (108.1,468.7) and (296.1,474.7) .. (218.1,594.9) ;
%Shape: Circle [id:dp3084401586300346] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (243.3,591.75) .. controls (243.3,590.05) and (241.92,588.67) .. (240.22,588.67) .. controls (238.52,588.67) and (237.15,590.05) .. (237.15,591.75) .. controls (237.15,593.45) and (238.52,594.83) .. (240.22,594.83) .. controls (241.92,594.83) and (243.3,593.45) .. (243.3,591.75) -- cycle ;
%Shape: Circle [id:dp9900557536450654] 
\draw   (226.71,542.75) .. controls (226.71,528.12) and (214.85,516.26) .. (200.22,516.26) .. controls (185.59,516.26) and (173.74,528.12) .. (173.74,542.75) .. controls (173.74,557.38) and (185.59,569.24) .. (200.22,569.24) .. controls (214.85,569.24) and (226.71,557.38) .. (226.71,542.75) -- cycle ;
%Straight Lines [id:da030446927491240006] 
\draw [color=blue  ,draw opacity=1 ]   (173.74,542.75) -- (189.99,542.75) ;
%Shape: Circle [id:dp6640754214928836] 
\draw   (189.55,542.75) .. controls (189.55,536.81) and (194.36,532) .. (200.3,532) .. controls (206.24,532) and (211.05,536.81) .. (211.05,542.75) .. controls (211.05,548.69) and (206.24,553.5) .. (200.3,553.5) .. controls (194.36,553.5) and (189.55,548.69) .. (189.55,542.75) -- cycle ;
%Shape: Circle [id:dp4800777195124062] 
\draw   (226.71,452.75) .. controls (226.71,438.12) and (214.85,426.26) .. (200.22,426.26) .. controls (185.59,426.26) and (173.74,438.12) .. (173.74,452.75) .. controls (173.74,467.38) and (185.59,479.24) .. (200.22,479.24) .. controls (214.85,479.24) and (226.71,467.38) .. (226.71,452.75) -- cycle ;
%Straight Lines [id:da06191047655230397] 
\draw [color=blue  ,draw opacity=1 ]   (173.74,452.75) -- (189.99,452.75) ;
%Shape: Circle [id:dp6562560521643732] 
\draw   (189.55,452.75) .. controls (189.55,446.81) and (194.36,442) .. (200.3,442) .. controls (206.24,442) and (211.05,446.81) .. (211.05,452.75) .. controls (211.05,458.69) and (206.24,463.5) .. (200.3,463.5) .. controls (194.36,463.5) and (189.55,458.69) .. (189.55,452.75) -- cycle ;
%Shape: Circle [id:dp15262522203474005] 
\draw   (278.43,397.91) .. controls (278.43,385.98) and (288.1,376.31) .. (300.03,376.31) .. controls (311.96,376.31) and (321.62,385.98) .. (321.62,397.91) .. controls (321.62,409.83) and (311.96,419.5) .. (300.03,419.5) .. controls (288.1,419.5) and (278.43,409.83) .. (278.43,397.91) -- cycle ;
%Straight Lines [id:da8351153144938444] 
\draw [color=blue  ,draw opacity=1 ]   (300.03,376.31) -- (300.03,419.5) ;
%Curve Lines [id:da7176000971631296] 
\draw [color=blue  ,draw opacity=1 ]   (279.87,390.71) .. controls (248.2,341.76) and (348.98,339.6) .. (320.9,390.71) ;
%Shape: Circle [id:dp8838940278725653] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (303.3,365.92) .. controls (303.3,364.22) and (301.92,362.85) .. (300.22,362.85) .. controls (298.52,362.85) and (297.15,364.22) .. (297.15,365.92) .. controls (297.15,367.62) and (298.52,369) .. (300.22,369) .. controls (301.92,369) and (303.3,367.62) .. (303.3,365.92) -- cycle ;
%Shape: Circle [id:dp006040674114832334] 
\draw   (326.71,452.75) .. controls (326.71,438.12) and (314.85,426.26) .. (300.22,426.26) .. controls (285.59,426.26) and (273.74,438.12) .. (273.74,452.75) .. controls (273.74,467.38) and (285.59,479.24) .. (300.22,479.24) .. controls (314.85,479.24) and (326.71,467.38) .. (326.71,452.75) -- cycle ;
%Straight Lines [id:da6185426527755221] 
\draw [color=blue  ,draw opacity=1 ]   (273.74,452.75) -- (289.99,452.75) ;
%Shape: Circle [id:dp5092340866738471] 
\draw   (289.55,452.75) .. controls (289.55,446.81) and (294.36,442) .. (300.3,442) .. controls (306.24,442) and (311.05,446.81) .. (311.05,452.75) .. controls (311.05,458.69) and (306.24,463.5) .. (300.3,463.5) .. controls (294.36,463.5) and (289.55,458.69) .. (289.55,452.75) -- cycle ;
%Shape: Circle [id:dp6553189049709748] 
\draw   (378.43,397.91) .. controls (378.43,385.98) and (388.1,376.31) .. (400.03,376.31) .. controls (411.96,376.31) and (421.62,385.98) .. (421.62,397.91) .. controls (421.62,409.83) and (411.96,419.5) .. (400.03,419.5) .. controls (388.1,419.5) and (378.43,409.83) .. (378.43,397.91) -- cycle ;
%Straight Lines [id:da04237489425472263] 
\draw [color=blue  ,draw opacity=1 ]   (400.03,376.31) -- (400.03,419.5) ;
%Curve Lines [id:da8571241852536631] 
\draw [color=blue  ,draw opacity=1 ]   (379.87,390.71) .. controls (348.2,341.76) and (448.98,339.6) .. (420.9,390.71) ;
%Shape: Circle [id:dp19784559788079403] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (403.38,433.92) .. controls (403.38,432.22) and (402,430.85) .. (400.3,430.85) .. controls (398.6,430.85) and (397.22,432.22) .. (397.22,433.92) .. controls (397.22,435.62) and (398.6,437) .. (400.3,437) .. controls (402,437) and (403.38,435.62) .. (403.38,433.92) -- cycle ;
%Shape: Circle [id:dp035564950678821816] 
\draw   (426.71,452.75) .. controls (426.71,438.12) and (414.85,426.26) .. (400.22,426.26) .. controls (385.59,426.26) and (373.74,438.12) .. (373.74,452.75) .. controls (373.74,467.38) and (385.59,479.24) .. (400.22,479.24) .. controls (414.85,479.24) and (426.71,467.38) .. (426.71,452.75) -- cycle ;
%Straight Lines [id:da7547182417948854] 
\draw [color=blue  ,draw opacity=1 ]   (373.74,452.75) -- (389.99,452.75) ;
%Shape: Circle [id:dp30675249635393] 
\draw   (389.55,452.75) .. controls (389.55,446.81) and (394.36,442) .. (400.3,442) .. controls (406.24,442) and (411.05,446.81) .. (411.05,452.75) .. controls (411.05,458.69) and (406.24,463.5) .. (400.3,463.5) .. controls (394.36,463.5) and (389.55,458.69) .. (389.55,452.75) -- cycle ;
%Shape: Circle [id:dp07027877450842734] 
\draw   (482.3,594.9) .. controls (482.3,585.02) and (490.31,577) .. (500.2,577) .. controls (510.09,577) and (518.1,585.02) .. (518.1,594.9) .. controls (518.1,604.79) and (510.09,612.8) .. (500.2,612.8) .. controls (490.31,612.8) and (482.3,604.79) .. (482.3,594.9) -- cycle ;
%Straight Lines [id:da6490037948916793] 
\draw [color=blue  ,draw opacity=1 ]   (500.2,577) -- (500.2,612.8) ;
%Curve Lines [id:da6744216542585012] 
\draw [color=blue  ,draw opacity=1 ]   (482.3,594.9) .. controls (408.1,468.7) and (596.1,474.7) .. (518.1,594.9) ;
%Shape: Circle [id:dp49626753817831193] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (503.3,542.75) .. controls (503.3,541.05) and (501.92,539.67) .. (500.22,539.67) .. controls (498.52,539.67) and (497.15,541.05) .. (497.15,542.75) .. controls (497.15,544.45) and (498.52,545.83) .. (500.22,545.83) .. controls (501.92,545.83) and (503.3,544.45) .. (503.3,542.75) -- cycle ;
%Shape: Circle [id:dp930973408448005] 
\draw   (526.71,542.75) .. controls (526.71,528.12) and (514.85,516.26) .. (500.22,516.26) .. controls (485.59,516.26) and (473.74,528.12) .. (473.74,542.75) .. controls (473.74,557.38) and (485.59,569.24) .. (500.22,569.24) .. controls (514.85,569.24) and (526.71,557.38) .. (526.71,542.75) -- cycle ;
%Straight Lines [id:da720028264474431] 
\draw [color=blue  ,draw opacity=1 ]   (473.74,542.75) -- (489.99,542.75) ;
%Shape: Circle [id:dp8030313233376095] 
\draw   (489.55,542.75) .. controls (489.55,536.81) and (494.36,532) .. (500.3,532) .. controls (506.24,532) and (511.05,536.81) .. (511.05,542.75) .. controls (511.05,548.69) and (506.24,553.5) .. (500.3,553.5) .. controls (494.36,553.5) and (489.55,548.69) .. (489.55,542.75) -- cycle ;
%Shape: Circle [id:dp6715567370435156] 
\draw   (478.43,397.91) .. controls (478.43,385.98) and (488.1,376.31) .. (500.03,376.31) .. controls (511.96,376.31) and (521.62,385.98) .. (521.62,397.91) .. controls (521.62,409.83) and (511.96,419.5) .. (500.03,419.5) .. controls (488.1,419.5) and (478.43,409.83) .. (478.43,397.91) -- cycle ;
%Straight Lines [id:da5548534486289493] 
\draw [color=blue  ,draw opacity=1 ]   (500.03,376.31) -- (500.03,419.5) ;
%Curve Lines [id:da024232181206119696] 
\draw [color=blue  ,draw opacity=1 ]   (479.87,390.71) .. controls (448.2,341.76) and (548.98,339.6) .. (520.9,390.71) ;
%Shape: Circle [id:dp5537113537615415] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (503.38,452.92) .. controls (503.38,451.22) and (502,449.85) .. (500.3,449.85) .. controls (498.6,449.85) and (497.22,451.22) .. (497.22,452.92) .. controls (497.22,454.62) and (498.6,456) .. (500.3,456) .. controls (502,456) and (503.38,454.62) .. (503.38,452.92) -- cycle ;
%Shape: Circle [id:dp752854062245098] 
\draw   (526.71,452.75) .. controls (526.71,438.12) and (514.85,426.26) .. (500.22,426.26) .. controls (485.59,426.26) and (473.74,438.12) .. (473.74,452.75) .. controls (473.74,467.38) and (485.59,479.24) .. (500.22,479.24) .. controls (514.85,479.24) and (526.71,467.38) .. (526.71,452.75) -- cycle ;
%Straight Lines [id:da7049965967815226] 
\draw [color=blue  ,draw opacity=1 ]   (473.74,452.75) -- (489.99,452.75) ;
%Shape: Circle [id:dp06505506010620321] 
\draw   (489.55,452.75) .. controls (489.55,446.81) and (494.36,442) .. (500.3,442) .. controls (506.24,442) and (511.05,446.81) .. (511.05,452.75) .. controls (511.05,458.69) and (506.24,463.5) .. (500.3,463.5) .. controls (494.36,463.5) and (489.55,458.69) .. (489.55,452.75) -- cycle ;

% Text Node
\draw (192.25,175.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(i)};
% Text Node
\draw (292.25,175.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(ii)};
% Text Node
\draw (224,63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (198.5,121.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (323,63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (297.5,121.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (214.33,153) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (313.67,152.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (391.5,175.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(iii)};
% Text Node
\draw (429,63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (403.5,121.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (429,63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (403.5,121.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (424.03,98.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (491.5,176) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(iv)};
% Text Node
\draw (91.5,325.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(v)};
% Text Node
\draw (129,202) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (103.5,260.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (96.33,300.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (432.5,216.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (403.5,276.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (396.58,238.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (529,63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (503.5,121.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (529,63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (503.5,121.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (524.03,98.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (191.5,324.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(vi)};
% Text Node
\draw (229,201.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (203.5,260.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (196.33,300.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (292,326.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(vii)};
% Text Node
\draw (329.5,202.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (304,260.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (296.83,300.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (392,325.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(viii)};
% Text Node
\draw (532.5,216.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (503.5,276.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (496.58,238.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (492,325.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(ix)};
% Text Node
\draw (632.5,216.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (603.5,276.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (596.58,238.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (592,325.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(x)};
% Text Node
\draw (191.8,482.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(xi)};
% Text Node
\draw (219.36,349.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (201.01,392.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (178.63,454.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (291.8,481.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(xii)};
% Text Node
\draw (392.3,483.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(xiii)};
% Text Node
\draw (192.3,632.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(xv)};
% Text Node
\draw (292.3,632.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(xvi)};
% Text Node
\draw (433.8,512.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (378.88,544.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (392.3,632.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(xvii)};
% Text Node
\draw (402.8,587.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (333.8,512.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (278.88,544.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (302.8,587.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (233.8,512.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (178.74,544.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (202.8,587.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (319.36,349.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (301.01,392.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (278.63,454.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (419.36,349.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (401.01,392.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (378.63,454.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (533.8,512.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (478.88,544.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (492.3,632.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(xviii)};
% Text Node
\draw (502.8,587.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (492.3,483.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(xiv)};
% Text Node
\draw (519.36,349.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (501.01,392.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (478.63,454.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};


\end{tikzpicture}



==> tikz_images/ladybug_resolution.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,136); %set diagram left start at 0, and has height of 136

%Curve Lines [id:da7255701340480895] 
\draw [color=blue  ,draw opacity=1 ]   (43,72.55) .. controls (-1,4.55) and (139,1.55) .. (100,72.55) ;
%Shape: Circle [id:dp7909125663926577] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (74,38.92) .. controls (74,37.22) and (72.62,35.85) .. (70.92,35.85) .. controls (69.22,35.85) and (67.85,37.22) .. (67.85,38.92) .. controls (67.85,40.62) and (69.22,42) .. (70.92,42) .. controls (72.62,42) and (74,40.62) .. (74,38.92) -- cycle ;
%Straight Lines [id:da16311923011421903] 
\draw [color=blue  ,draw opacity=1 ]   (230,51.55) -- (230,111.55) ;
%Curve Lines [id:da2068292695830054] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (202.8,68.87) .. controls (150,-9.73) and (310,-10.73) .. (257.2,68.87) ;
%Shape: Circle [id:dp3177583646825163] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (233,37.92) .. controls (233,36.22) and (231.62,34.85) .. (229.92,34.85) .. controls (228.22,34.85) and (226.85,36.22) .. (226.85,37.92) .. controls (226.85,39.62) and (228.22,41) .. (229.92,41) .. controls (231.62,41) and (233,39.62) .. (233,37.92) -- cycle ;
%Shape: Arc [id:dp39727189991477774] 
\draw  [draw opacity=0] (65.79,112.1) .. controls (51.7,109.63) and (41,97.34) .. (41,82.55) .. controls (41,67.76) and (51.7,55.47) .. (65.79,53) -- (71,82.55) -- cycle ; \draw   (65.79,112.1) .. controls (51.7,109.63) and (41,97.34) .. (41,82.55) .. controls (41,67.76) and (51.7,55.47) .. (65.79,53) ;  
%Shape: Arc [id:dp3215581478760242] 
\draw  [draw opacity=0] (76.21,53) .. controls (90.3,55.47) and (101,67.76) .. (101,82.55) .. controls (101,97.34) and (90.3,109.63) .. (76.21,112.1) -- (71,82.55) -- cycle ; \draw   (76.21,53) .. controls (90.3,55.47) and (101,67.76) .. (101,82.55) .. controls (101,97.34) and (90.3,109.63) .. (76.21,112.1) ;  
%Straight Lines [id:da3002711448189449] 
\draw    (65.79,53) -- (65.79,112.1) ;
%Straight Lines [id:da5611299035289956] 
\draw    (76.21,53) -- (76.21,112.1) ;
%Shape: Arc [id:dp7783136652282096] 
\draw  [draw opacity=0] (257.2,68.87) .. controls (259,72.72) and (260,77.02) .. (260,81.55) .. controls (260,98.12) and (246.57,111.55) .. (230,111.55) .. controls (213.43,111.55) and (200,98.12) .. (200,81.55) .. controls (200,77.02) and (201,72.72) .. (202.8,68.87) -- (230,81.55) -- cycle ; \draw   (257.2,68.87) .. controls (259,72.72) and (260,77.02) .. (260,81.55) .. controls (260,98.12) and (246.57,111.55) .. (230,111.55) .. controls (213.43,111.55) and (200,98.12) .. (200,81.55) .. controls (200,77.02) and (201,72.72) .. (202.8,68.87) ;  
%Shape: Arc [id:dp9982252479970612] 
\draw  [draw opacity=0] (205.42,64.34) .. controls (210.85,56.61) and (219.83,51.55) .. (230,51.55) .. controls (240.17,51.55) and (249.15,56.61) .. (254.58,64.34) -- (230,81.55) -- cycle ; \draw   (205.42,64.34) .. controls (210.85,56.61) and (219.83,51.55) .. (230,51.55) .. controls (240.17,51.55) and (249.15,56.61) .. (254.58,64.34) ;  
%Curve Lines [id:da09101373172577543] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (205.42,64.34) .. controls (171,0.27) and (291,-0.73) .. (254.58,64.34) ;

% Text Node
\draw (26,99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle Z_{11}$};
% Text Node
\draw (97,99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle Z_{12}$};
% Text Node
\draw (261,15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle Z_{21}$};
% Text Node
\draw (240,41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle Z_{22}$};


\end{tikzpicture}



==> tikz_images/non_ladybug.tikz.tex <==
\vspace{-0.5cm}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,133); %set diagram left start at 0, and has height of 133

%Shape: Circle [id:dp07488035887414568] 
\draw   (26,79.55) .. controls (26,62.98) and (39.43,49.55) .. (56,49.55) .. controls (72.57,49.55) and (86,62.98) .. (86,79.55) .. controls (86,96.12) and (72.57,109.55) .. (56,109.55) .. controls (39.43,109.55) and (26,96.12) .. (26,79.55) -- cycle ;
%Straight Lines [id:da08964683014521346] 
\draw [color=blue  ,draw opacity=1 ]   (56,49.55) -- (56,109.55) ;
%Curve Lines [id:da9662517059573453] 
\draw [color=blue  ,draw opacity=1 ]   (28,69.55) .. controls (-16,1.55) and (124,-1.45) .. (85,69.55) ;
%Shape: Circle [id:dp753617347217525] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (46,78.92) .. controls (46,77.22) and (44.62,75.85) .. (42.92,75.85) .. controls (41.22,75.85) and (39.85,77.22) .. (39.85,78.92) .. controls (39.85,80.62) and (41.22,82) .. (42.92,82) .. controls (44.62,82) and (46,80.62) .. (46,78.92) -- cycle ;




\end{tikzpicture}

==> tikz_images/non_ladybug_leaf_config.tikz.tex <==
\vspace{-0.5cm}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Shape: Circle [id:dp39683869407592165] 
\draw   (263,127.55) .. controls (263,110.98) and (276.43,97.55) .. (293,97.55) .. controls (309.57,97.55) and (323,110.98) .. (323,127.55) .. controls (323,144.12) and (309.57,157.55) .. (293,157.55) .. controls (276.43,157.55) and (263,144.12) .. (263,127.55) -- cycle ;
%Straight Lines [id:da6244791994176633] 
\draw [color=blue  ,draw opacity=1 ]   (293,97.55) -- (293,157.55) ;
%Curve Lines [id:da9834632043074086] 
\draw [color=blue  ,draw opacity=1 ]   (265,117.55) .. controls (221,49.55) and (361,46.55) .. (322,117.55) ;
%Shape: Circle [id:dp19171255192102266] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (336.08,157) .. controls (336.08,155.3) and (334.7,153.92) .. (333,153.92) .. controls (331.3,153.92) and (329.92,155.3) .. (329.92,157) .. controls (329.92,158.7) and (331.3,160.08) .. (333,160.08) .. controls (334.7,160.08) and (336.08,158.7) .. (336.08,157) -- cycle ;
%Shape: Circle [id:dp5352867702704278] 
\draw   (322.25,157) .. controls (322.25,151.06) and (327.06,146.25) .. (333,146.25) .. controls (338.94,146.25) and (343.75,151.06) .. (343.75,157) .. controls (343.75,162.94) and (338.94,167.75) .. (333,167.75) .. controls (327.06,167.75) and (322.25,162.94) .. (322.25,157) -- cycle ;
%Straight Lines [id:da9034108651933596] 
\draw [color=blue  ,draw opacity=1 ]   (318.5,144) -- (325,149.25) ;
%Shape: Circle [id:dp016757732774864253] 
\draw   (370,127.55) .. controls (370,110.98) and (383.43,97.55) .. (400,97.55) .. controls (416.57,97.55) and (430,110.98) .. (430,127.55) .. controls (430,144.12) and (416.57,157.55) .. (400,157.55) .. controls (383.43,157.55) and (370,144.12) .. (370,127.55) -- cycle ;
%Straight Lines [id:da40245175094829044] 
\draw [color=blue  ,draw opacity=1 ]   (400,97.55) -- (400,157.55) ;
%Curve Lines [id:da40105430752197846] 
\draw [color=blue  ,draw opacity=1 ]   (372,117.55) .. controls (328,49.55) and (468,46.55) .. (429,117.55) ;
%Shape: Circle [id:dp8420755648601757] 
\draw   (370,127.55) .. controls (370,110.98) and (383.43,97.55) .. (400,97.55) .. controls (416.57,97.55) and (430,110.98) .. (430,127.55) .. controls (430,144.12) and (416.57,157.55) .. (400,157.55) .. controls (383.43,157.55) and (370,144.12) .. (370,127.55) -- cycle ;
%Straight Lines [id:da8079035215380411] 
\draw [color=blue  ,draw opacity=1 ]   (400,97.55) -- (400,157.55) ;
%Curve Lines [id:da760141981379968] 
\draw [color=blue  ,draw opacity=1 ]   (372,117.55) .. controls (328,49.55) and (468,46.55) .. (429,117.55) ;
%Shape: Circle [id:dp9081471835790494] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (422.48,86.73) .. controls (422.48,85.03) and (421.1,83.66) .. (419.4,83.66) .. controls (417.7,83.66) and (416.32,85.03) .. (416.32,86.73) .. controls (416.32,88.43) and (417.7,89.81) .. (419.4,89.81) .. controls (421.1,89.81) and (422.48,88.43) .. (422.48,86.73) -- cycle ;
%Shape: Circle [id:dp9776932540112374] 
\draw   (408.65,86.73) .. controls (408.65,80.8) and (413.46,75.98) .. (419.4,75.98) .. controls (425.34,75.98) and (430.15,80.8) .. (430.15,86.73) .. controls (430.15,92.67) and (425.34,97.48) .. (419.4,97.48) .. controls (413.46,97.48) and (408.65,92.67) .. (408.65,86.73) -- cycle ;
%Straight Lines [id:da27602774530413565] 
\draw [color=blue  ,draw opacity=1 ]   (419.4,97.48) -- (416.5,102.25) ;

% Text Node
\draw (291.5,175.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(i)};
% Text Node
\draw (322,63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (296.5,121.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (312.67,152.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (429,63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (403.5,121.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (429,63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (403.5,121.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (424.03,98.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (391.5,176) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(ii)};


\end{tikzpicture}


==> tikz_images/overview_khovanov_spectra.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,496); %set diagram left start at 0, and has height of 496

%Straight Lines [id:da8151957636210121] 
\draw    (100,43) -- (171,42.03) ;
\draw [shift={(173,42)}, rotate = 179.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2331111658917796] 
\draw    (321.67,41) -- (405,41) ;
\draw [shift={(407,41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5835270278620645] 
\draw    (532,56) -- (532,87) ;
\draw [shift={(532,89)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3110471821559323] 
\draw    (230,57) -- (230,92) ;
\draw [shift={(230,94)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7805047170505365] 
\draw    (43,72) -- (43,114) ;
\draw [shift={(43,116)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(43,70)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11664588269767384] 
\draw    (230,127) -- (230,237) ;
\draw [shift={(230,239)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4213751190345184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (431,110) -- (303,110.98) ;
\draw [shift={(301,111)}, rotate = 359.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da642046549529702] 
\draw    (511,128) -- (258.15,243.5) ;
\draw [shift={(256.33,244.33)}, rotate = 335.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9004103136307541] 
\draw    (533,130) -- (533,215) ;
\draw [shift={(533,217)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3324253669808751] 
\draw    (532,276) -- (532,307) ;
\draw [shift={(532,309)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3123433573300386] 
\draw    (43,157.67) -- (43,303) ;
\draw [shift={(43,305)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7771427464298386] 
\draw    (112.33,325) -- (485,325) ;
\draw [shift={(487,325)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(110.33,325)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22317167378590996] 
\draw    (42,346) -- (42,377) ;
\draw [shift={(42,379)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da670566955801729] 
\draw    (529,341) -- (529,372) ;
\draw [shift={(529,374)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3712529900979521] 
\draw    (115,393) -- (479.67,393) ;
\draw [shift={(481.67,393)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(113,393)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3817945221037061] 
\draw    (82,417) -- (123.17,425.22) -- (205.05,443.56) ;
\draw [shift={(207,444)}, rotate = 192.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7397890704849669] 
\draw    (483.67,408.33) -- (372.94,435.2) ;
\draw [shift={(371,435.67)}, rotate = 346.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0383304157584502] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (503,57) -- (287.02,422.28) ;
\draw [shift={(286,424)}, rotate = 300.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (17.33,34.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { $\displaystyle L\subset $$\displaystyle \ S^{2} ,A$};
% Text Node
\draw (185,35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Cube Category};
% Text Node
\draw (101,49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {resolutions};
% Text Node
\draw (428,32) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Khovanov/Skein Chain Complex};
% Text Node
\draw (231,64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {+Morse Flow Category};
% Text Node
\draw (148,102) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Cube Flow Category};
% Text Node
\draw (452,101) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Khovanov/Skein Flow Category};
% Text Node
\draw (54.33,88.07) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
% Text Node
\draw (19.33,128.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { $\displaystyle L'\subset S^{2} ,A$};
% Text Node
\draw (118.67,167) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {neat embedding($\displaystyle \imath $),\\framing($\displaystyle \psi $)};
% Text Node
\draw (319.67,117.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \mathscr{F} :$forgetful functor\\ \ \ \ \ \ \ \ + Cover};
% Text Node
\draw (219,247) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \mathbb{E}_{n}^{d}$};
% Text Node
\draw (280.17,181.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\widetilde{\imath } :=\ \imath \circ \mathscr{F}$};
% Text Node
\draw (411,228) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Khovanov/Skein Framed Flow Category\\$\displaystyle \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \mathscr{C}_{Kh} ,\mathscr{C}_{Sk}$};
% Text Node
\draw (493,312.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$|\mathscr{C}_{Kh/Sk} |_{\widetilde{\imath } ,\widetilde{d} ,\widetilde{\psi }}{}$};
% Text Node
\draw (435.67,283) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {CJS realization};
% Text Node
\draw (12,316.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$|\mathscr{C} '_{Kh/Sk} |_{\widetilde{\imath '} ,\widetilde{d'} ,\widetilde{\psi '}}{}$};
% Text Node
\draw (269,326.4) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
% Text Node
\draw (196,305) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {same spectrum upto suspensions};
% Text Node
\draw (51,351) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \Sigma ^{-N'}$ formal desuspension};
% Text Node
\draw (535,349) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \Sigma ^{-N}$ };
% Text Node
\draw (23,385.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{X}_{Kh/Sk}( L')$};
% Text Node
\draw (497,381.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{X}_{Kh/Sk}( L)$};
% Text Node
\draw (268,376) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {h.e.};
% Text Node
\draw (232,433.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$H_{Kh}^{h,q}( L) ,\ H_{Sk}^{h,q,k}( L)$};
% Text Node
\draw (95.98,423.14) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-11.55]  {$\widetilde{H}(_{-} ;G)$};
% Text Node
\draw (414.83,432.11) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-345.92]  {$\widetilde{H}(_{-} ;G)$};


\end{tikzpicture}

==> tikz_images/resolution.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,97); %set diagram left start at 0, and has height of 97

%Shape: Arc [id:dp9368554657701513] 
\draw  [draw opacity=0] (271.52,74.42) .. controls (264.91,70.67) and (260.45,63.57) .. (260.45,55.43) .. controls (260.45,47.18) and (265.04,39.99) .. (271.8,36.29) -- (282.27,55.43) -- cycle ; \draw   (271.52,74.42) .. controls (264.91,70.67) and (260.45,63.57) .. (260.45,55.43) .. controls (260.45,47.18) and (265.04,39.99) .. (271.8,36.29) ;  
%Shape: Arc [id:dp32569265046879614] 
\draw  [draw opacity=0] (233.05,36.37) .. controls (239.89,40.19) and (244.45,47.58) .. (244.24,55.96) .. controls (244.06,63.7) and (239.86,70.41) .. (233.68,74.13) -- (222.43,55.43) -- cycle ; \draw   (233.05,36.37) .. controls (239.89,40.19) and (244.45,47.58) .. (244.24,55.96) .. controls (244.06,63.7) and (239.86,70.41) .. (233.68,74.13) ;  
%Shape: Arc [id:dp14293123734072566] 
\draw  [draw opacity=0] (388.51,74.09) .. controls (392.26,67.48) and (399.36,63.02) .. (407.5,63.02) .. controls (415.76,63.02) and (422.94,67.6) .. (426.65,74.37) -- (407.5,84.83) -- cycle ; \draw   (388.51,74.09) .. controls (392.26,67.48) and (399.36,63.02) .. (407.5,63.02) .. controls (415.76,63.02) and (422.94,67.6) .. (426.65,74.37) ;  
%Shape: Arc [id:dp7815381240753454] 
\draw  [draw opacity=0] (426.57,35.61) .. controls (422.75,42.46) and (415.36,47.01) .. (406.97,46.81) .. controls (399.23,46.62) and (392.52,42.42) .. (388.8,36.24) -- (407.5,25) -- cycle ; \draw   (426.57,35.61) .. controls (422.75,42.46) and (415.36,47.01) .. (406.97,46.81) .. controls (399.23,46.62) and (392.52,42.42) .. (388.8,36.24) ;  
%Straight Lines [id:da7621037105858233] 
\draw    (310.75,74.42) -- (349.22,36.37) ;
%Straight Lines [id:da008555431038717365] 
\draw    (310.75,36.37) -- (326.85,52.31) ;
%Straight Lines [id:da9710073272036549] 
\draw    (333.12,58.48) -- (349.22,74.42) ;
%Straight Lines [id:da8629897128733857] 
\draw    (281.84,55.03) -- (302.98,55.03) ;
\draw [shift={(279.84,55.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04767309775379547] 
\draw    (357.54,55.03) -- (378.68,55.03) ;
\draw [shift={(380.68,55.03)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (290.32,34.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 0$};
% Text Node
\draw (359.02,35.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1$};


\end{tikzpicture}


==> tikz_images/resolution_configuration_associated_to_a_state.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,236); %set diagram left start at 0, and has height of 236

%Straight Lines [id:da5872382782149954] 
\draw    (170.56,60.39) -- (191.22,82.17) ;
%Straight Lines [id:da7900197199954757] 
\draw    (168.33,84.39) -- (177.67,73.94) ;
%Straight Lines [id:da11987905687590539] 
\draw    (183,68) -- (190.33,58.61) ;
%Straight Lines [id:da4066237130019612] 
\draw    (168.33,84.39) -- (190.33,105.28) ;
%Straight Lines [id:da9074699671501754] 
\draw    (181.89,92.39) -- (191.22,82.17) ;
%Straight Lines [id:da2185500914806322] 
\draw    (167.67,104.83) -- (175.67,97.72) ;
%Straight Lines [id:da38203582242840106] 
\draw    (167.67,104.83) -- (187.22,124.61) ;
%Straight Lines [id:da1477626035876014] 
\draw    (190.33,105.28) -- (181.89,114.17) ;
%Straight Lines [id:da9449999638882209] 
\draw    (175.89,118.83) -- (168.78,124.61) ;
%Curve Lines [id:da1254657776448076] 
\draw    (170.56,60.39) .. controls (171,1.28) and (246.78,11.28) .. (243.89,59.94) ;
%Curve Lines [id:da18976791298352258] 
\draw    (190.33,58.61) .. controls (191,30.75) and (223.67,35.5) .. (224.56,57.72) ;
%Straight Lines [id:da7810416490048551] 
\draw    (224.56,57.72) -- (225.44,126.17) ;
%Straight Lines [id:da8189092900363213] 
\draw    (243.89,59.94) -- (245,126.61) ;
%Curve Lines [id:da8224051138385828] 
\draw    (187.22,124.61) .. controls (188.56,152.17) and (224.78,150.17) .. (225.44,126.17) ;
%Curve Lines [id:da4695174405149727] 
\draw    (168.78,124.61) .. controls (167,163.75) and (239,188.25) .. (245,126.61) ;
%Shape: Circle [id:dp1898361712058887] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (209.24,94.5) .. controls (209.24,92.8) and (207.87,91.42) .. (206.17,91.42) .. controls (204.47,91.42) and (203.09,92.8) .. (203.09,94.5) .. controls (203.09,96.2) and (204.47,97.58) .. (206.17,97.58) .. controls (207.87,97.58) and (209.24,96.2) .. (209.24,94.5) -- cycle ;
%Straight Lines [id:da2397305927282618] 
\draw    (410.56,56.89) -- (410,79.75) ;
%Straight Lines [id:da9730978543437825] 
\draw    (427,102.47) -- (427.22,121.11) ;
%Straight Lines [id:da5281129922702927] 
\draw    (409.4,102.07) -- (408.78,121.11) ;
%Curve Lines [id:da9073889116946057] 
\draw    (410.56,56.89) .. controls (411,-2.22) and (486.78,7.78) .. (483.89,56.44) ;
%Curve Lines [id:da5422559381591481] 
\draw    (430.33,55.11) .. controls (431,27.25) and (463.67,32) .. (464.56,54.22) ;
%Straight Lines [id:da6811302661759995] 
\draw    (464.56,54.22) -- (465.44,122.67) ;
%Straight Lines [id:da4001372171927815] 
\draw    (483.89,56.44) -- (485,123.11) ;
%Curve Lines [id:da5526506031366094] 
\draw    (427.22,121.11) .. controls (428.56,148.67) and (464.78,146.67) .. (465.44,122.67) ;
%Curve Lines [id:da23138950027671967] 
\draw    (408.78,121.11) .. controls (407,160.25) and (479,184.75) .. (485,123.11) ;
%Shape: Circle [id:dp933056753409351] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (449.24,91) .. controls (449.24,89.3) and (447.87,87.92) .. (446.17,87.92) .. controls (444.47,87.92) and (443.09,89.3) .. (443.09,91) .. controls (443.09,92.7) and (444.47,94.08) .. (446.17,94.08) .. controls (447.87,94.08) and (449.24,92.7) .. (449.24,91) -- cycle ;
%Curve Lines [id:da295111539541816] 
\draw    (410,79.75) .. controls (407,88.88) and (429.75,91.63) .. (429.5,80.75) ;
%Curve Lines [id:da23930427665562637] 
\draw    (409.4,102.07) .. controls (409.25,93.88) and (427.75,95.13) .. (427,102.47) ;
%Straight Lines [id:da4585413397487823] 
\draw    (430.33,55.11) -- (429.5,80.75) ;
%Straight Lines [id:da046067002447249594] 
\draw [color=blue  ,draw opacity=1 ]   (419.08,87.75) -- (419,96.69) ;

% Text Node
\draw (149,61.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (149,85.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (148.5,108.9) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (199.4,173) node [anchor=north west][inner sep=0.75pt]    {$D_{L}$};
% Text Node
\draw (403.87,171.63) node [anchor=north west][inner sep=0.75pt]    {$D_{L}(( 1,0,1))$};
% Text Node
\draw (389,57.9) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (389.67,82.83) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (388.5,105.4) node [anchor=north west][inner sep=0.75pt]    {$3$};


\end{tikzpicture}

==> tikz_images/stab_map.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,244); %set diagram left start at 0, and has height of 244

%Straight Lines [id:da6086347296184271] 
\draw [line width=0.75]    (37.33,63) -- (37.33,123.5) ;
%Straight Lines [id:da0011157363339899806] 
\draw [line width=0.75]    (152.31,84.65) -- (140.62,99.58) ;
%Straight Lines [id:da5735747797167534] 
\draw [line width=0.75]    (144.15,90.35) -- (139.08,85.27) ;
%Straight Lines [id:da8086383816266782] 
\draw [line width=0.75]    (153.85,99.73) -- (148.77,94.65) ;
%Curve Lines [id:da16173005561068776] 
\draw [line width=0.75]    (152.31,84.65) .. controls (156,78.96) and (165.14,85.4) .. (165.08,91.27) .. controls (165.01,97.14) and (157.85,102.5) .. (153.85,99.73) ;
%Straight Lines [id:da16920140927907035] 
\draw [line width=0.75]    (139.54,62.04) -- (139.08,85.27) ;
%Straight Lines [id:da9342468254414673] 
\draw [line width=0.75]    (140.62,99.58) -- (140.15,122.81) ;
%Straight Lines [id:da49629746030079613] 
\draw    (72.5,95.5) -- (114,95.5) ;
\draw [shift={(116,95.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7424939427869854] 
\draw [line width=0.75]    (356.67,-4.17) -- (356.67,56.33) ;
%Straight Lines [id:da9019112444517079] 
\draw    (415.83,27.67) -- (457.33,27.67) ;
\draw [shift={(459.33,27.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9358465121543058] 
\draw   (370.94,151.12) .. controls (370.94,145.36) and (375.61,140.7) .. (381.36,140.7) .. controls (387.11,140.7) and (391.78,145.36) .. (391.78,151.12) .. controls (391.78,156.87) and (387.11,161.53) .. (381.36,161.53) .. controls (375.61,161.53) and (370.94,156.87) .. (370.94,151.12) -- cycle ;
%Straight Lines [id:da16376490617682782] 
\draw [line width=0.75]    (357.33,121.33) -- (357.33,181.83) ;
%Straight Lines [id:da08814084603096273] 
\draw    (417.17,151.5) -- (458.67,151.5) ;
\draw [shift={(460.67,151.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da25180891539093153] 
\draw    (490.33,119.67) .. controls (494.67,166.5) and (500.67,121.5) .. (517,142.5) ;
%Curve Lines [id:da6608422330573356] 
\draw    (490.33,177.5) .. controls (492,134.17) and (500.67,175.67) .. (517,154.67) ;
%Curve Lines [id:da9857772269518628] 
\draw    (517,142.5) .. controls (518.67,146.5) and (520,149.17) .. (517,154.67) ;
%Straight Lines [id:da8106060544148193] 
\draw    (356.92,66.92) -- (356.92,105.25) ;
\draw [shift={(356.92,107.25)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6878416097955886] 
\draw    (496.75,64.25) -- (496.75,105.75) ;
\draw [shift={(496.75,107.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10538953265226225] 
\draw [color=blue  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (357.33,151.12) -- (370.94,151.12) ;
%Straight Lines [id:da3693820911875729] 
\draw    (284.5,22) -- (284.5,37.75) ;
%Shape: Circle [id:dp7298510875528144] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (54,95.32) .. controls (54,93.62) and (52.62,92.25) .. (50.92,92.25) .. controls (49.22,92.25) and (47.85,93.62) .. (47.85,95.32) .. controls (47.85,97.02) and (49.22,98.4) .. (50.92,98.4) .. controls (52.62,98.4) and (54,97.02) .. (54,95.32) -- cycle ;
%Shape: Circle [id:dp19175248975483616] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (160,91.72) .. controls (160,90.02) and (158.62,88.65) .. (156.92,88.65) .. controls (155.22,88.65) and (153.85,90.02) .. (153.85,91.72) .. controls (153.85,93.42) and (155.22,94.8) .. (156.92,94.8) .. controls (158.62,94.8) and (160,93.42) .. (160,91.72) -- cycle ;
%Shape: Circle [id:dp28627841420763067] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (295.55,29.72) .. controls (295.55,28.02) and (294.18,26.65) .. (292.48,26.65) .. controls (290.78,26.65) and (289.4,28.02) .. (289.4,29.72) .. controls (289.4,31.42) and (290.78,32.8) .. (292.48,32.8) .. controls (294.18,32.8) and (295.55,31.42) .. (295.55,29.72) -- cycle ;
%Straight Lines [id:da5915875058444735] 
\draw [line width=0.75]    (288.96,147.02) -- (279.41,159.2) ;
%Straight Lines [id:da08164013174823537] 
\draw [line width=0.75]    (282.3,151.67) -- (278.16,147.52) ;
%Straight Lines [id:da7470567508922055] 
\draw [line width=0.75]    (290.22,159.33) -- (286.07,155.18) ;
%Curve Lines [id:da14512950880113862] 
\draw [line width=0.75]    (288.96,147.02) .. controls (291.97,142.37) and (299.44,147.63) .. (299.39,152.42) .. controls (299.34,157.21) and (293.48,161.59) .. (290.22,159.33) ;
%Straight Lines [id:da902198611260421] 
\draw [line width=0.75]    (278.02,141.12) -- (278.16,147.52) ;
%Straight Lines [id:da6560793389325636] 
\draw [line width=0.75]    (279.41,159.2) -- (279.41,166.4) ;
%Shape: Circle [id:dp08643821959114595] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (295.44,152.62) .. controls (295.44,150.92) and (294.06,149.54) .. (292.36,149.54) .. controls (290.66,149.54) and (289.28,150.92) .. (289.28,152.62) .. controls (289.28,154.31) and (290.66,155.69) .. (292.36,155.69) .. controls (294.06,155.69) and (295.44,154.31) .. (295.44,152.62) -- cycle ;
%Shape: Circle [id:dp761169664928502] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (372.15,30.32) .. controls (372.15,28.62) and (370.78,27.25) .. (369.08,27.25) .. controls (367.38,27.25) and (366,28.62) .. (366,30.32) .. controls (366,32.02) and (367.38,33.4) .. (369.08,33.4) .. controls (370.78,33.4) and (372.15,32.02) .. (372.15,30.32) -- cycle ;
%Shape: Circle [id:dp978996616432229] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (384.44,151.12) .. controls (384.44,149.42) and (383.06,148.04) .. (381.36,148.04) .. controls (379.66,148.04) and (378.28,149.42) .. (378.28,151.12) .. controls (378.28,152.81) and (379.66,154.19) .. (381.36,154.19) .. controls (383.06,154.19) and (384.44,152.81) .. (384.44,151.12) -- cycle ;
%Shape: Circle [id:dp5096761812462132] 
\draw  [color={rgb, 255:red, 252; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]  (509.69,149.62) .. controls (509.69,147.92) and (508.31,146.54) .. (506.61,146.54) .. controls (504.91,146.54) and (503.53,147.92) .. (503.53,149.62) .. controls (503.53,151.31) and (504.91,152.69) .. (506.61,152.69) .. controls (508.31,152.69) and (509.69,151.31) .. (509.69,149.62) -- cycle ;

% Text Node
\draw (491.33,17.9) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (426.67,131.73) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (372.5,163.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (340.5,142.9) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (337.5,24.23) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (370,72.4) node [anchor=north west][inner sep=0.75pt]    {$\phi _{s}$};
% Text Node
\draw (507.5,68.9) node [anchor=north west][inner sep=0.75pt]    {$\phi _{s}$};
% Text Node
\draw (240.8,19.7) node [anchor=north west][inner sep=0.75pt]    {$C_{Sk}( \ \ \ \ \ \ ) :$};
% Text Node
\draw (32,133.9) node [anchor=north west][inner sep=0.75pt]    {$D_{L}$};
% Text Node
\draw (132,132.9) node [anchor=north west][inner sep=0.75pt]    {$D_{L} '$};
% Text Node
\draw (241.4,141.89) node [anchor=north west][inner sep=0.75pt]    {$C_{Sk}( \ \ \ \ \ \ ) :$};


\end{tikzpicture}

